Scalable adaptive cubic regularization methods

Adaptive cubic regularization (ARC) methods for unconstrained optimization compute steps from linear systems involving a shifted Hessian in the spirit of the Levenberg-Marquardt and trust-region methods. The standard approach consists in performing an iterative search for the shift akin to solving the secular equation in trust-region methods. Such search requires computing the Cholesky factorization of a tentative shifted Hessian at each iteration, which limits the size of problems that can be reasonably considered. We propose a scalable implementation of ARC named ARCqK in which we solve a set of shifted systems concurrently by way of an appropriate modification of the Lanczos formulation of the conjugate gradient (CG) method. At each iteration of ARCqK to solve a problem with n variables, a range of m << n shift parameters is selected. The computational overhead in CG beyond the Lanczos process is thirteen scalar operations to update five vectors of length m and two n-vector updates for each value of the shift. The CG variant only requires one Hessian-vector product and one dot product per iteration, independently of the number of shift parameters. Solves corresponding to inadequate shift parameters are interrupted early. All shifted systems are solved inexactly. Such modest cost makes our implementation scalable and appropriate for large-scale problems. We provide a new analysis of the inexact ARC method including its worst case evaluation complexity, global and asymptotic convergence. We describe our implementation and provide preliminary numerical observations that confirm that for problems of size at least 100, our implementation of ARCqK is more efficient than a classic Steihaug-Toint trust region method. Finally, we generalize our convergence results to inexact Hessians and nonlinear least-squares problems.

==> (inline-0) <==
\begin{longtable}[c]{lrrrrrrrrr}
\hline 
name & nvar & \(f(x)\) & \(\|g\|\) & iter & \#\(f\) & \#\(g\) & \#\(Hv\) & \(t\) & stat \\
\hline 
\endfirsthead
\multicolumn{10}{l}
{{\bfseries \tablename\ \thetable{} --- continued from previous page}} \\
\hline 
name & nvar & \(f(x)\) & \(\|g\|\) & iter & \#\(f\) & \#\(g\) & \#\(Hv\) & \(t\) & stat \\
\hline 
\endhead
\hline 
\multicolumn{10}{r}{{\bfseries Continued on next page}} \\
\hline 
\endfoot
\hline 
\endlastfoot
akiva & \(2\) & \( 6.2\)e\(+00\) & \( 2.2\)e\(-04\) & \(7\) & \(8\) & \(8\) & \(16\) & \( 4.2\)e\(-03\) &  \\
allinitu & \(4\) & \( 5.7\)e\(+00\) & \( 1.8\)e\(-06\) & \(18\) & \(19\) & \(15\) & \(39\) & \( 4.5\)e\(-03\) &  \\
arglina & \(200\) & \( 2.0\)e\(+02\) & \( 2.2\)e\(-11\) & \(4\) & \(5\) & \(5\) & \(8\) & \( 1.2\)e\(-02\) &  \\
arglinb & \(200\) & \( 1.0\)e\(+02\) & \( 1.3\)e\(+01\) & \(1\) & \(2\) & \(2\) & \(2\) & \( 4.5\)e\(-03\) &  \\
arglinc & \(200\) & \( 1.0\)e\(+02\) & \( 1.2\)e\(+01\) & \(1\) & \(2\) & \(2\) & \(2\) & \( 4.5\)e\(-03\) &  \\
argtrigls & \(200\) & \( 5.6\)e\(-09\) & \( 2.2\)e\(-03\) & \(14\) & \(15\) & \(15\) & \(516\) & \( 9.0\)e\(-01\) &  \\
arwhead & \(5,000\) & \( 1.1\)e\(-12\) & \( 5.8\)e\(-06\) & \(5\) & \(6\) & \(6\) & \(11\) & \( 3.5\)e\(-02\) &  \\
ba-l16ls & \(66,462\) & \( 9.3\)e\(+06\) & \( 2.5\)e\(+05\) & \(36\) & \(37\) & \(27\) & \(12,095\) & \( 1.3\)e\(+04\) & e \\
ba-l1ls & \(57\) & \( 7.1\)e\(-09\) & \( 2.4\)e\(-01\) & \(15\) & \(16\) & \(16\) & \(40\) & \( 1.4\)e\(-02\) &  \\
ba-l1spls & \(57\) & \( 3.8\)e\(-09\) & \( 1.8\)e\(-01\) & \(17\) & \(18\) & \(17\) & \(66\) & \( 4.4\)e\(-02\) &  \\
ba-l21ls & \(34,134\) & \( 5.0\)e\(+06\) & \( 2.3\)e\(+07\) & \(55\) & \(56\) & \(41\) & \(9,777\) & \( 4.4\)e\(+03\) & e \\
ba-l49ls & \(23,769\) & \( 7.9\)e\(+06\) & \( 1.2\)e\(+06\) & \(215\) & \(216\) & \(195\) & \(8,930\) & \( 3.6\)e\(+03\) & e \\
ba-l52ls & \(192,627\) & \( 2.3\)e\(+08\) & \( 3.2\)e\(+07\) & \(25\) & \(26\) & \(23\) & \(1,030\) & \( 4.5\)e\(+03\) & e \\
ba-l73ls & \(33,753\) & \( 6.0\)e\(+07\) & \( 7.9\)e\(+06\) & \(189\) & \(190\) & \(184\) & \(6,139\) & \( 3.6\)e\(+03\) & e \\
bard & \(3\) & \( 8.2\)e\(-03\) & \( 1.9\)e\(-05\) & \(13\) & \(14\) & \(13\) & \(37\) & \( 4.2\)e\(-03\) &  \\
bdqrtic & \(5,000\) & \( 2.0\)e\(+04\) & \( 1.4\)e\(+00\) & \(10\) & \(11\) & \(11\) & \(29\) & \( 9.9\)e\(-02\) &  \\
beale & \(2\) & \( 5.7\)e\(-12\) & \( 3.3\)e\(-06\) & \(13\) & \(14\) & \(12\) & \(31\) & \( 3.7\)e\(-03\) &  \\
bennett5ls & \(3\) & \( 6.8\)e\(-01\) & \( 2.1\)e\(-01\) & \(7\) & \(8\) & \(7\) & \(13\) & \( 7.0\)e\(-03\) &  \\
biggs6 & \(6\) & \( 5.7\)e\(-03\) & \( 3.6\)e\(-08\) & \(31\) & \(32\) & \(28\) & \(107\) & \( 1.2\)e\(-02\) &  \\
box & \(10,000\) & \(-1.9\)e\(+03\) & \( 9.4\)e\(-08\) & \(3\) & \(4\) & \(4\) & \(9\) & \( 5.8\)e\(-02\) &  \\
box3 & \(3\) & \( 4.3\)e\(-13\) & \( 2.8\)e\(-08\) & \(8\) & \(9\) & \(9\) & \(23\) & \( 2.9\)e\(-03\) &  \\
boxbodls & \(2\) & \( 9.8\)e\(+03\) & \( 2.6\)e\(-09\) & \(5\) & \(6\) & \(6\) & \(11\) & \( 1.6\)e\(-03\) &  \\
boxpower & \(20,000\) & \( 4.8\)e\(-02\) & \( 1.4\)e\(-01\) & \(7\) & \(8\) & \(6\) & \(15\) & \( 1.3\)e\(-01\) &  \\
brkmcc & \(2\) & \( 1.7\)e\(-01\) & \( 3.6\)e\(-06\) & \(3\) & \(4\) & \(4\) & \(8\) & \( 1.2\)e\(-03\) &  \\
brownal & \(200\) & \( 1.6\)e\(-08\) & \( 7.7\)e\(-04\) & \(2\) & \(3\) & \(3\) & \(4\) & \( 4.6\)e\(-03\) &  \\
brownbs & \(2\) & \( 4.5\)e\(-01\) & \( 1.3\)e\(+00\) & \(12\) & \(13\) & \(13\) & \(29\) & \( 4.1\)e\(-03\) &  \\
brownden & \(4\) & \( 8.6\)e\(+04\) & \( 3.6\)e\(-01\) & \(11\) & \(12\) & \(12\) & \(32\) & \( 4.1\)e\(-03\) &  \\
broydn3dls & \(5,000\) & \( 1.1\)e\(-11\) & \( 4.0\)e\(-05\) & \(12\) & \(13\) & \(13\) & \(39\) & \( 1.1\)e\(-01\) &  \\
broydn7d & \(5,000\) & \( 1.7\)e\(+03\) & \( 8.4\)e\(-04\) & \(870\) & \(871\) & \(870\) & \(5,194\) & \( 1.9\)e\(+01\) &  \\
broydnbdls & \(5,000\) & \( 9.4\)e\(-08\) & \( 2.5\)e\(-03\) & \(19\) & \(20\) & \(20\) & \(117\) & \( 3.6\)e\(-01\) &  \\
brybnd & \(5,000\) & \( 9.4\)e\(-08\) & \( 2.5\)e\(-03\) & \(19\) & \(20\) & \(20\) & \(117\) & \( 3.6\)e\(-01\) &  \\
chainwoo & \(4,000\) & \( 1.6\)e\(+04\) & \( 3.8\)e\(-01\) & \(19\) & \(20\) & \(19\) & \(104\) & \( 2.1\)e\(-01\) &  \\
chnrosnb & \(50\) & \( 1.3\)e\(-07\) & \( 3.1\)e\(-03\) & \(107\) & \(108\) & \(79\) & \(1,147\) & \( 9.1\)e\(-02\) &  \\
chnrsnbm & \(50\) & \( 1.6\)e\(-06\) & \( 2.4\)e\(-03\) & \(164\) & \(165\) & \(126\) & \(1,468\) & \( 1.0\)e\(-01\) &  \\
chwirut1ls & \(3\) & \( 2.4\)e\(+03\) & \( 4.0\)e\(-01\) & \(16\) & \(17\) & \(17\) & \(43\) & \( 1.2\)e\(-02\) &  \\
chwirut2ls & \(3\) & \( 5.1\)e\(+02\) & \( 1.3\)e\(-01\) & \(22\) & \(23\) & \(21\) & \(58\) & \( 8.6\)e\(-03\) &  \\
cliff & \(2\) & \( 4.0\)e\(+02\) & \( 1.1\)e\(+04\) & \(14\) & \(15\) & \(15\) & \(28\) & \( 3.8\)e\(-03\) &  \\
cosine & \(10,000\) & \(-1.0\)e\(+04\) & \( 2.5\)e\(-07\) & \(11\) & \(12\) & \(12\) & \(25\) & \( 1.5\)e\(-01\) &  \\
cragglvy & \(5,000\) & \( 1.7\)e\(+03\) & \( 1.3\)e\(-01\) & \(18\) & \(19\) & \(19\) & \(68\) & \( 2.7\)e\(-01\) &  \\
cube & \(2\) & \( 5.6\)e\(-06\) & \( 1.7\)e\(-03\) & \(44\) & \(45\) & \(34\) & \(95\) & \( 9.4\)e\(-03\) &  \\
curly10 & \(10,000\) & \(-1.0\)e\(+06\) & \( 1.3\)e\(-05\) & \(44\) & \(45\) & \(35\) & \(74,662\) & \( 1.5\)e\(+02\) &  \\
curly20 & \(10,000\) & \(-1.0\)e\(+06\) & \( 7.7\)e\(-05\) & \(62\) & \(63\) & \(61\) & \(76,441\) & \( 2.4\)e\(+02\) &  \\
curly30 & \(10,000\) & \(-1.0\)e\(+06\) & \( 3.0\)e\(-04\) & \(52\) & \(53\) & \(41\) & \(64,267\) & \( 2.7\)e\(+02\) &  \\
danwoodls & \(2\) & \( 4.3\)e\(-03\) & \( 1.7\)e\(-04\) & \(14\) & \(15\) & \(12\) & \(28\) & \( 4.0\)e\(-03\) &  \\
denschna & \(2\) & \( 2.5\)e\(-20\) & \( 3.2\)e\(-10\) & \(6\) & \(7\) & \(7\) & \(15\) & \( 2.1\)e\(-03\) &  \\
denschnb & \(2\) & \( 4.6\)e\(-23\) & \( 1.4\)e\(-11\) & \(6\) & \(7\) & \(7\) & \(14\) & \( 2.0\)e\(-03\) &  \\
denschnc & \(2\) & \( 4.3\)e\(-09\) & \( 5.4\)e\(-04\) & \(10\) & \(11\) & \(11\) & \(22\) & \( 2.9\)e\(-03\) &  \\
denschnd & \(3\) & \( 2.5\)e\(+01\) & \( 6.0\)e\(+01\) & \(13\) & \(14\) & \(14\) & \(29\) & \( 4.5\)e\(-03\) &  \\
denschne & \(3\) & \( 6.1\)e\(-15\) & \( 1.6\)e\(-07\) & \(36\) & \(37\) & \(30\) & \(73\) & \( 7.0\)e\(-03\) &  \\
denschnf & \(2\) & \( 5.7\)e\(-15\) & \( 1.9\)e\(-06\) & \(11\) & \(12\) & \(8\) & \(21\) & \( 2.3\)e\(-03\) &  \\
dixmaana & \(3,000\) & \( 1.0\)e\(+00\) & \( 5.6\)e\(-04\) & \(7\) & \(8\) & \(8\) & \(14\) & \( 4.1\)e\(-02\) &  \\
dixmaanb & \(3,000\) & \( 1.0\)e\(+00\) & \( 2.4\)e\(-04\) & \(7\) & \(8\) & \(8\) & \(14\) & \( 4.4\)e\(-02\) &  \\
dixmaanc & \(3,000\) & \( 1.0\)e\(+00\) & \( 2.8\)e\(-04\) & \(8\) & \(9\) & \(9\) & \(16\) & \( 5.1\)e\(-02\) &  \\
dixmaand & \(3,000\) & \( 1.0\)e\(+00\) & \( 2.2\)e\(-03\) & \(9\) & \(10\) & \(10\) & \(18\) & \( 5.2\)e\(-02\) &  \\
dixmaane & \(3,000\) & \( 1.0\)e\(+00\) & \( 5.5\)e\(-04\) & \(12\) & \(13\) & \(13\) & \(160\) & \( 2.1\)e\(-01\) &  \\
dixmaanf & \(3,000\) & \( 1.0\)e\(+00\) & \( 6.9\)e\(-04\) & \(12\) & \(13\) & \(13\) & \(165\) & \( 2.2\)e\(-01\) &  \\
dixmaang & \(3,000\) & \( 1.0\)e\(+00\) & \( 2.5\)e\(-03\) & \(12\) & \(13\) & \(13\) & \(91\) & \( 1.5\)e\(-01\) &  \\
dixmaanh & \(3,000\) & \( 1.0\)e\(+00\) & \( 4.1\)e\(-03\) & \(12\) & \(13\) & \(13\) & \(42\) & \( 9.1\)e\(-02\) &  \\
dixmaani & \(3,000\) & \( 1.0\)e\(+00\) & \( 4.5\)e\(-04\) & \(13\) & \(14\) & \(14\) & \(513\) & \( 5.5\)e\(-01\) &  \\
dixmaanj & \(3,000\) & \( 1.0\)e\(+00\) & \( 1.0\)e\(-03\) & \(12\) & \(13\) & \(13\) & \(78\) & \( 1.3\)e\(-01\) &  \\
dixmaank & \(3,000\) & \( 1.0\)e\(+00\) & \( 9.6\)e\(-04\) & \(13\) & \(14\) & \(14\) & \(72\) & \( 1.3\)e\(-01\) &  \\
dixmaanl & \(3,000\) & \( 1.0\)e\(+00\) & \( 1.5\)e\(-03\) & \(13\) & \(14\) & \(14\) & \(62\) & \( 1.2\)e\(-01\) &  \\
dixmaanm & \(3,000\) & \( 1.0\)e\(+00\) & \( 1.5\)e\(-04\) & \(12\) & \(13\) & \(13\) & \(1,009\) & \( 1.0\)e\(+00\) &  \\
dixmaann & \(3,000\) & \( 1.0\)e\(+00\) & \( 6.1\)e\(-04\) & \(13\) & \(14\) & \(14\) & \(247\) & \( 3.0\)e\(-01\) &  \\
dixmaano & \(3,000\) & \( 1.0\)e\(+00\) & \( 1.1\)e\(-03\) & \(13\) & \(14\) & \(14\) & \(157\) & \( 2.1\)e\(-01\) &  \\
dixmaanp & \(3,000\) & \( 1.0\)e\(+00\) & \( 2.4\)e\(-03\) & \(13\) & \(14\) & \(14\) & \(74\) & \( 1.3\)e\(-01\) &  \\
dixon3dq & \(10,000\) & \( 3.0\)e\(-04\) & \( 5.8\)e\(-06\) & \(12\) & \(13\) & \(13\) & \(51,809\) & \( 6.6\)e\(+01\) &  \\
djtl & \(2\) & \(-9.0\)e\(+03\) & \( 2.6\)e\(-07\) & \(125\) & \(126\) & \(89\) & \(284\) & \( 2.6\)e\(-02\) &  \\
dmn15102ls & \(66\) & \( 9.0\)e\(+03\) & \( 7.3\)e\(+01\) & \(66\) & \(67\) & \(53\) & \(339\) & \( 9.2\)e\(+00\) &  \\
dmn15103ls & \(99\) & \( 7.3\)e\(+02\) & \( 1.0\)e\(+02\) & \(224\) & \(225\) & \(186\) & \(3,534\) & \( 1.4\)e\(+02\) &  \\
dmn15332ls & \(66\) & \( 8.5\)e\(+02\) & \( 8.9\)e\(+00\) & \(364\) & \(365\) & \(328\) & \(6,812\) & \( 1.7\)e\(+02\) &  \\
dmn15333ls & \(99\) & \( 1.7\)e\(+02\) & \( 1.1\)e\(+01\) & \(332\) & \(333\) & \(294\) & \(9,161\) & \( 3.6\)e\(+02\) &  \\
dmn37142ls & \(66\) & \( 2.4\)e\(+02\) & \( 6.4\)e\(+00\) & \(151\) & \(152\) & \(126\) & \(1,883\) & \( 4.7\)e\(+01\) &  \\
dmn37143ls & \(99\) & \( 3.4\)e\(+02\) & \( 7.3\)e\(+00\) & \(36\) & \(37\) & \(33\) & \(115\) & \( 5.2\)e\(+00\) &  \\
dqdrtic & \(5,000\) & \( 1.4\)e\(-06\) & \( 2.0\)e\(-02\) & \(6\) & \(7\) & \(7\) & \(14\) & \( 4.6\)e\(-02\) &  \\
dqrtic & \(5,000\) & \( 4.1\)e\(+09\) & \( 7.7\)e\(+06\) & \(12\) & \(13\) & \(13\) & \(24\) & \( 6.4\)e\(-02\) &  \\
eckerle4ls & \(3\) & \( 7.0\)e\(-01\) & \( 1.6\)e\(-07\) & \(4\) & \(5\) & \(5\) & \(9\) & \( 1.7\)e\(-03\) &  \\
edensch & \(2,000\) & \( 1.2\)e\(+04\) & \( 7.3\)e\(-02\) & \(20\) & \(21\) & \(15\) & \(37\) & \( 6.6\)e\(-02\) &  \\
eg2 & \(1,000\) & \(-1.0\)e\(+03\) & \( 5.9\)e\(-09\) & \(3\) & \(4\) & \(4\) & \(6\) & \( 6.6\)e\(-03\) &  \\
eigenals & \(2,550\) & \( 2.1\)e\(-07\) & \( 3.9\)e\(-04\) & \(184\) & \(185\) & \(135\) & \(2,276\) & \( 4.7\)e\(+01\) &  \\
eigenbls & \(2,550\) & \( 4.5\)e\(-04\) & \( 2.6\)e\(-03\) & \(1,043\) & \(1,044\) & \(772\) & \(164,299\) & \( 3.6\)e\(+03\) & e \\
eigencls & \(2,652\) & \( 1.1\)e\(-01\) & \( 3.4\)e\(-02\) & \(1,536\) & \(1,537\) & \(1,440\) & \(150,801\) & \( 3.6\)e\(+03\) & e \\
engval1 & \(5,000\) & \( 5.5\)e\(+03\) & \( 4.7\)e\(-03\) & \(10\) & \(11\) & \(11\) & \(24\) & \( 2.1\)e\(-01\) &  \\
engval2 & \(3\) & \( 7.2\)e\(-09\) & \( 7.5\)e\(-05\) & \(41\) & \(42\) & \(40\) & \(115\) & \( 1.1\)e\(-02\) &  \\
ensols & \(9\) & \( 7.9\)e\(+02\) & \( 1.4\)e\(-04\) & \(18\) & \(19\) & \(17\) & \(79\) & \( 5.0\)e\(-02\) &  \\
errinros & \(50\) & \( 4.0\)e\(+01\) & \( 8.4\)e\(-02\) & \(35\) & \(36\) & \(31\) & \(201\) & \( 1.9\)e\(-02\) &  \\
errinrsm & \(50\) & \( 3.9\)e\(+01\) & \( 9.0\)e\(-02\) & \(40\) & \(41\) & \(28\) & \(129\) & \( 1.6\)e\(-02\) &  \\
expfit & \(2\) & \( 2.4\)e\(-01\) & \( 1.7\)e\(-05\) & \(16\) & \(17\) & \(12\) & \(32\) & \( 3.5\)e\(-03\) &  \\
extrosnb & \(1,000\) & \( 8.0\)e\(-03\) & \( 2.6\)e\(-02\) & \(67\) & \(68\) & \(49\) & \(211\) & \( 1.2\)e\(-01\) &  \\
fbrain3ls & \(6\) & \( 2.5\)e\(-01\) & \( 2.3\)e\(-04\) & \(243\) & \(244\) & \(186\) & \(898\) & \( 6.2\)e\(+00\) &  \\
fletbv3m & \(5,000\) & \(-2.5\)e\(+05\) & \( 7.1\)e\(-11\) & \(28\) & \(29\) & \(29\) & \(57\) & \( 2.8\)e\(-01\) &  \\
fletcbv2 & \(5,000\) & \(-5.0\)e\(-01\) & \( 4.4\)e\(-06\) & \(0\) & \(1\) & \(1\) & \(0\) & \( 2.5\)e\(-03\) &  \\
fletcbv3 & \(5,000\) & \(-8.2\)e\(+09\) & \( 4.5\)e\(+01\) & \(453,737\) & \(453,738\) & \(451,913\) & \(933,311\) & \( 3.6\)e\(+03\) & e \\
fletchbv & \(5,000\) & \(-8.0\)e\(+17\) & \( 2.9\)e\(+09\) & \(464,012\) & \(464,013\) & \(462,581\) & \(954,968\) & \( 3.6\)e\(+03\) & e \\
fletchcr & \(1,000\) & \( 6.0\)e\(-12\) & \( 1.7\)e\(-05\) & \(4,745\) & \(4,746\) & \(3,800\) & \(50,621\) & \( 1.6\)e\(+01\) &  \\
fminsrf2 & \(5,625\) & \( 1.0\)e\(+00\) & \( 3.3\)e\(-06\) & \(185\) & \(186\) & \(153\) & \(469,551\) & \( 1.7\)e\(+03\) &  \\
fminsurf & \(5,625\) & \( 1.0\)e\(+00\) & \( 9.6\)e\(-08\) & \(204\) & \(205\) & \(176\) & \(500,118\) & \( 1.9\)e\(+03\) &  \\
freuroth & \(5,000\) & \( 6.1\)e\(+05\) & \( 1.4\)e\(-02\) & \(16\) & \(17\) & \(15\) & \(40\) & \( 1.4\)e\(-01\) &  \\
gauss1ls & \(8\) & \( 1.3\)e\(+03\) & \( 9.9\)e\(-02\) & \(15\) & \(16\) & \(16\) & \(50\) & \( 2.9\)e\(-02\) &  \\
gauss2ls & \(8\) & \( 1.2\)e\(+03\) & \( 2.6\)e\(-01\) & \(18\) & \(19\) & \(19\) & \(61\) & \( 3.4\)e\(-02\) &  \\
gauss3ls & \(8\) & \( 1.2\)e\(+03\) & \( 1.7\)e\(-01\) & \(26\) & \(27\) & \(22\) & \(92\) & \( 4.8\)e\(-02\) &  \\
gaussian & \(3\) & \( 1.1\)e\(-08\) & \( 3.6\)e\(-09\) & \(2\) & \(3\) & \(3\) & \(5\) & \( 9.0\)e\(-04\) &  \\
gbrainls & \(2\) & \( 2.9\)e\(+01\) & \( 4.4\)e\(-04\) & \(5\) & \(6\) & \(6\) & \(12\) & \( 3.8\)e\(-02\) &  \\
genhumps & \(5,000\) & \( 7.4\)e\(-05\) & \( 5.4\)e\(-03\) & \(45,100\) & \(45,101\) & \(45,094\) & \(238,283\) & \( 1.1\)e\(+03\) &  \\
genrose & \(500\) & \( 1.0\)e\(+00\) & \( 2.8\)e\(-05\) & \(1,322\) & \(1,323\) & \(1,118\) & \(17,682\) & \( 2.9\)e\(+00\) &  \\
growthls & \(3\) & \( 1.2\)e\(+01\) & \( 2.0\)e\(-01\) & \(14\) & \(15\) & \(15\) & \(30\) & \( 4.5\)e\(-03\) &  \\
gulf & \(3\) & \( 3.5\)e\(-09\) & \( 3.8\)e\(-06\) & \(63\) & \(64\) & \(48\) & \(150\) & \( 4.5\)e\(-02\) &  \\
hahn1ls & \(7\) & \( 1.9\)e\(+04\) & \( 2.1\)e\(+07\) & \(19\) & \(20\) & \(20\) & \(40\) & \( 1.8\)e\(-02\) &  \\
hairy & \(2\) & \( 2.0\)e\(+01\) & \( 7.3\)e\(-07\) & \(87\) & \(88\) & \(74\) & \(204\) & \( 1.9\)e\(-02\) &  \\
hatfldd & \(3\) & \( 7.6\)e\(-08\) & \( 4.5\)e\(-06\) & \(14\) & \(15\) & \(12\) & \(35\) & \( 4.0\)e\(-03\) &  \\
hatflde & \(3\) & \( 5.1\)e\(-07\) & \( 1.0\)e\(-06\) & \(22\) & \(23\) & \(17\) & \(53\) & \( 6.0\)e\(-03\) &  \\
hatfldfl & \(3\) & \( 6.6\)e\(-05\) & \( 8.9\)e\(-06\) & \(7\) & \(8\) & \(7\) & \(18\) & \( 1.9\)e\(-03\) &  \\
heart6ls & \(6\) & \( 6.4\)e\(-05\) & \( 2.2\)e\(-04\) & \(3,633\) & \(3,634\) & \(2,476\) & \(11,563\) & \( 6.6\)e\(-01\) &  \\
heart8ls & \(8\) & \( 6.9\)e\(-14\) & \( 1.2\)e\(-05\) & \(127\) & \(128\) & \(112\) & \(518\) & \( 4.7\)e\(-02\) &  \\
helix & \(3\) & \( 8.5\)e\(-11\) & \( 1.6\)e\(-05\) & \(23\) & \(24\) & \(22\) & \(72\) & \( 6.6\)e\(-03\) &  \\
hielow & \(3\) & \(-\infty\) &      NaN & \(6\) & \(7\) & \(8\) & \(18\) & \( 2.8\)e\(-01\) & \(-\infty\) \\
hilberta & \(2\) & \( 2.1\)e\(-13\) & \( 1.7\)e\(-07\) & \(4\) & \(5\) & \(5\) & \(10\) & \( 1.4\)e\(-03\) &  \\
hilbertb & \(10\) & \( 1.6\)e\(-13\) & \( 1.8\)e\(-06\) & \(5\) & \(6\) & \(6\) & \(11\) & \( 1.9\)e\(-03\) &  \\
himmelbb & \(2\) & \( 2.5\)e\(-03\) & \( 7.9\)e\(-02\) & \(13\) & \(14\) & \(14\) & \(26\) & \( 3.5\)e\(-03\) &  \\
himmelbf & \(4\) & \( 3.2\)e\(+02\) & \( 1.1\)e\(-02\) & \(26\) & \(27\) & \(27\) & \(99\) & \( 9.6\)e\(-03\) &  \\
himmelbg & \(2\) & \( 1.6\)e\(-16\) & \( 4.2\)e\(-08\) & \(14\) & \(15\) & \(12\) & \(32\) & \( 3.4\)e\(-03\) &  \\
himmelbh & \(2\) & \(-1.0\)e\(+00\) & \( 1.6\)e\(-11\) & \(7\) & \(8\) & \(7\) & \(17\) & \( 2.1\)e\(-03\) &  \\
humps & \(2\) & \( 1.0\)e\(-11\) & \( 1.4\)e\(-06\) & \(671\) & \(672\) & \(636\) & \(1,675\) & \( 1.4\)e\(-01\) &  \\
hydc20ls & \(99\) & \( 6.8\)e\(+01\) & \( 2.1\)e\(+02\) & \(22\) & \(23\) & \(23\) & \(305\) & \( 8.3\)e\(-02\) &  \\
indef & \(5,000\) & \(-1.7\)e\(+11\) & \( 7.2\)e\(+01\) & \(154,687\) & \(154,688\) & \(154,687\) & \(2,638,817\) & \( 3.6\)e\(+03\) & e \\
indefm & \(100,000\) & \(-1.0\)e\(+07\) & \( 2.8\)e\(-05\) & \(57\) & \(58\) & \(47\) & \(234\) & \( 1.9\)e\(+01\) &  \\
inteqnels & \(12\) & \( 4.1\)e\(-16\) & \( 4.2\)e\(-08\) & \(4\) & \(5\) & \(5\) & \(11\) & \( 1.6\)e\(-03\) &  \\
jensmp & \(2\) & \( 1.2\)e\(+02\) & \( 3.5\)e\(-04\) & \(10\) & \(11\) & \(11\) & \(23\) & \( 3.2\)e\(-03\) &  \\
jimack & \(3,549\) & \( 8.7\)e\(-01\) & \( 8.3\)e\(-05\) & \(13\) & \(14\) & \(12\) & \(18,974\) & \( 4.3\)e\(+03\) & e \\
kirby2ls & \(5\) & \( 3.1\)e\(+01\) & \( 1.3\)e\(+04\) & \(35\) & \(36\) & \(18\) & \(59\) & \( 1.3\)e\(-02\) &  \\
kowosb & \(4\) & \( 3.1\)e\(-04\) & \( 1.9\)e\(-07\) & \(9\) & \(10\) & \(9\) & \(33\) & \( 3.3\)e\(-03\) &  \\
lanczos1ls & \(6\) & \( 1.0\)e\(-05\) & \( 9.0\)e\(-05\) & \(60\) & \(61\) & \(48\) & \(274\) & \( 2.8\)e\(-02\) &  \\
lanczos2ls & \(6\) & \( 1.0\)e\(-05\) & \( 9.0\)e\(-05\) & \(60\) & \(61\) & \(48\) & \(275\) & \( 2.7\)e\(-02\) &  \\
lanczos3ls & \(6\) & \( 1.0\)e\(-05\) & \( 9.0\)e\(-05\) & \(60\) & \(61\) & \(48\) & \(274\) & \( 2.7\)e\(-02\) &  \\
liarwhd & \(5,000\) & \( 2.4\)e\(-04\) & \( 3.1\)e\(-02\) & \(14\) & \(15\) & \(15\) & \(33\) & \( 1.0\)e\(-01\) &  \\
loghairy & \(2\) & \( 6.3\)e\(+00\) & \( 8.7\)e\(-06\) & \(163\) & \(164\) & \(159\) & \(465\) & \( 4.5\)e\(-02\) &  \\
lsc1ls & \(3\) & \( 7.7\)e\(+00\) & \( 4.6\)e\(-07\) & \(80\) & \(81\) & \(65\) & \(206\) & \( 1.9\)e\(-02\) &  \\
lsc2ls & \(3\) & \( 1.4\)e\(+01\) & \( 1.8\)e\(-03\) & \(24\) & \(25\) & \(22\) & \(58\) & \( 6.4\)e\(-03\) &  \\
luksan11ls & \(100\) & \( 7.9\)e\(-10\) & \( 9.8\)e\(-05\) & \(1,394\) & \(1,395\) & \(964\) & \(11,156\) & \( 7.6\)e\(-01\) &  \\
luksan12ls & \(98\) & \( 4.2\)e\(+03\) & \( 5.6\)e\(-03\) & \(81\) & \(82\) & \(73\) & \(400\) & \( 7.1\)e\(-02\) &  \\
luksan13ls & \(98\) & \( 2.5\)e\(+04\) & \( 3.0\)e\(-03\) & \(30\) & \(31\) & \(28\) & \(132\) & \( 2.5\)e\(-02\) &  \\
luksan14ls & \(98\) & \( 1.2\)e\(+02\) & \( 6.9\)e\(-03\) & \(19\) & \(20\) & \(17\) & \(79\) & \( 1.1\)e\(-02\) &  \\
luksan15ls & \(100\) & \( 3.6\)e\(+00\) & \( 1.1\)e\(-02\) & \(12\) & \(13\) & \(13\) & \(32\) & \( 5.2\)e\(-02\) &  \\
luksan16ls & \(100\) & \( 3.6\)e\(+00\) & \( 2.7\)e\(-03\) & \(19\) & \(20\) & \(16\) & \(46\) & \( 2.8\)e\(-02\) &  \\
luksan17ls & \(100\) & \( 4.9\)e\(-01\) & \( 2.7\)e\(-01\) & \(40\) & \(41\) & \(37\) & \(380\) & \( 1.5\)e\(-01\) &  \\
luksan21ls & \(100\) & \( 3.5\)e\(-13\) & \( 4.9\)e\(-07\) & \(56\) & \(57\) & \(54\) & \(4,140\) & \( 2.1\)e\(-01\) &  \\
luksan22ls & \(100\) & \( 8.7\)e\(+02\) & \( 1.5\)e\(-03\) & \(32\) & \(33\) & \(26\) & \(247\) & \( 5.9\)e\(-02\) &  \\
mancino & \(100\) & \( 2.3\)e\(-02\) & \( 4.2\)e\(+02\) & \(5\) & \(6\) & \(6\) & \(10\) & \( 1.2\)e\(-01\) &  \\
maratosb & \(2\) & \( 1.0\)e\(+00\) & \( 7.7\)e\(-01\) & \(3\) & \(4\) & \(4\) & \(6\) & \( 1.1\)e\(-03\) &  \\
mexhat & \(2\) & \( 3.8\)e\(-01\) & \( 6.2\)e\(+01\) & \(12\) & \(13\) & \(13\) & \(24\) & \( 3.4\)e\(-03\) &  \\
meyer3 & \(3\) & \( 1.3\)e\(+05\) & \( 4.6\)e\(+04\) & \(15\) & \(16\) & \(10\) & \(28\) & \( 3.4\)e\(-03\) &  \\
mgh09ls & \(4\) & \( 2.0\)e\(-03\) & \( 3.4\)e\(-05\) & \(13\) & \(14\) & \(12\) & \(38\) & \( 5.0\)e\(-03\) &  \\
mgh10ls & \(3\) & \( 1.4\)e\(+09\) & \( 4.1\)e\(+03\) & \(2\) & \(3\) & \(3\) & \(4\) & \( 9.1\)e\(-04\) &  \\
mgh17ls & \(5\) & \( 1.0\)e\(+00\) & \( 5.1\)e\(-04\) & \(29\) & \(30\) & \(24\) & \(73\) & \( 1.4\)e\(-02\) &  \\
misra1als & \(2\) & \( 2.0\)e\(+01\) & \( 2.9\)e\(+01\) & \(3\) & \(4\) & \(4\) & \(6\) & \( 1.1\)e\(-03\) &  \\
misra1bls & \(2\) & \( 7.3\)e\(+00\) & \( 5.9\)e\(-02\) & \(4\) & \(5\) & \(5\) & \(8\) & \( 1.3\)e\(-03\) &  \\
misra1cls & \(2\) & \( 4.7\)e\(+00\) & \( 1.1\)e\(+00\) & \(4\) & \(5\) & \(5\) & \(8\) & \( 1.6\)e\(-03\) &  \\
misra1dls & \(2\) & \( 1.1\)e\(+00\) & \( 3.0\)e\(-02\) & \(4\) & \(5\) & \(5\) & \(8\) & \( 1.5\)e\(-03\) &  \\
mnists0ls & \(494\) & \( 3.2\)e\(+02\) & \( 2.1\)e\(-01\) & \(209\) & \(210\) & \(207\) & \(6,249\) & \( 6.8\)e\(+02\) &  \\
mnists5ls & \(494\) & \( 1.6\)e\(+03\) & \( 2.4\)e\(+00\) & \(601\) & \(602\) & \(598\) & \(33,210\) & \( 3.6\)e\(+03\) & e \\
modbeale & \(20,000\) & \( 6.2\)e\(-03\) & \( 1.4\)e\(-01\) & \(16\) & \(17\) & \(17\) & \(70\) & \( 1.1\)e\(+00\) &  \\
morebv & \(5,000\) & \( 1.2\)e\(-11\) & \( 1.1\)e\(-07\) & \(2\) & \(3\) & \(3\) & \(2,540\) & \( 2.9\)e\(+00\) &  \\
msqrtals & \(1,024\) & \( 9.2\)e\(-10\) & \( 1.5\)e\(-04\) & \(55\) & \(56\) & \(44\) & \(7,748\) & \( 2.9\)e\(+01\) &  \\
msqrtbls & \(1,024\) & \( 1.4\)e\(-10\) & \( 8.3\)e\(-05\) & \(40\) & \(41\) & \(34\) & \(2,658\) & \( 9.8\)e\(+00\) &  \\
ncb20 & \(5,010\) & \(-1.5\)e\(+03\) & \( 1.3\)e\(-04\) & \(176\) & \(177\) & \(154\) & \(1,191\) & \( 2.5\)e\(+01\) &  \\
ncb20b & \(5,000\) & \( 7.4\)e\(+03\) & \( 2.0\)e\(-04\) & \(13\) & \(14\) & \(13\) & \(92\) & \( 2.0\)e\(+00\) &  \\
nelsonls & \(3\) & \( 2.7\)e\(+01\) & \( 1.1\)e\(+02\) & \(2,992\) & \(2,993\) & \(1,521\) & \(7,757\) & \( 7.2\)e\(-01\) & ? \\
noncvxu2 & \(5,000\) & \( 1.2\)e\(+04\) & \( 3.2\)e\(+00\) & \(2,304\) & \(2,305\) & \(2,299\) & \(15,217\) & \( 6.9\)e\(+01\) &  \\
noncvxun & \(5,000\) & \( 1.3\)e\(+04\) & \( 3.4\)e\(+00\) & \(2,298\) & \(2,299\) & \(2,291\) & \(14,891\) & \( 6.5\)e\(+01\) &  \\
nondia & \(5,000\) & \( 2.6\)e\(-04\) & \( 1.3\)e\(-02\) & \(2\) & \(3\) & \(3\) & \(4\) & \( 1.4\)e\(-02\) &  \\
nondquar & \(5,000\) & \( 7.8\)e\(-03\) & \( 1.7\)e\(-02\) & \(25\) & \(26\) & \(19\) & \(70\) & \( 1.2\)e\(-01\) &  \\
nonmsqrt & \(4,900\) & \( 7.1\)e\(+02\) & \( 7.2\)e\(+01\) & \(612\) & \(613\) & \(459\) & \(106,171\) & \( 3.7\)e\(+03\) & e \\
osbornea & \(5\) & \( 7.7\)e\(-05\) & \( 2.6\)e\(-04\) & \(15\) & \(16\) & \(16\) & \(41\) & \( 6.1\)e\(-03\) &  \\
osborneb & \(11\) & \( 4.0\)e\(-02\) & \( 1.1\)e\(-08\) & \(45\) & \(46\) & \(37\) & \(260\) & \( 4.9\)e\(-02\) &  \\
oscigrad & \(100,000\) & \( 8.3\)e\(-03\) & \( 1.2\)e\(+03\) & \(13\) & \(14\) & \(14\) & \(41\) & \( 4.2\)e\(+00\) &  \\
oscipath & \(10\) & \( 1.0\)e\(+00\) & \( 6.8\)e\(-06\) & \(9\) & \(10\) & \(8\) & \(31\) & \( 3.2\)e\(-03\) &  \\
palmer1c & \(8\) & \( 2.9\)e\(+03\) & \( 5.4\)e\(+01\) & \(4\) & \(5\) & \(5\) & \(17\) & \( 6.1\)e\(-03\) &  \\
palmer1d & \(7\) & \( 8.6\)e\(+02\) & \( 1.7\)e\(+01\) & \(6\) & \(7\) & \(7\) & \(23\) & \( 2.4\)e\(-03\) &  \\
palmer2c & \(8\) & \( 9.7\)e\(+01\) & \( 4.6\)e\(+00\) & \(4\) & \(5\) & \(5\) & \(17\) & \( 2.0\)e\(-03\) &  \\
palmer3c & \(8\) & \( 5.4\)e\(+01\) & \( 3.4\)e\(+00\) & \(3\) & \(4\) & \(4\) & \(12\) & \( 1.7\)e\(-03\) &  \\
palmer4c & \(8\) & \( 6.2\)e\(+01\) & \( 3.6\)e\(+00\) & \(4\) & \(5\) & \(5\) & \(13\) & \( 1.7\)e\(-03\) &  \\
palmer5c & \(6\) & \( 2.1\)e\(+00\) & \( 7.9\)e\(-05\) & \(9\) & \(10\) & \(10\) & \(26\) & \( 2.7\)e\(-03\) &  \\
palmer5d & \(4\) & \( 8.7\)e\(+01\) & \( 5.3\)e\(-05\) & \(7\) & \(8\) & \(8\) & \(25\) & \( 2.9\)e\(-03\) &  \\
palmer6c & \(8\) & \( 1.8\)e\(+01\) & \( 7.8\)e\(-01\) & \(4\) & \(5\) & \(5\) & \(17\) & \( 1.8\)e\(-03\) &  \\
palmer7c & \(8\) & \( 5.6\)e\(+01\) & \( 3.9\)e\(+00\) & \(4\) & \(5\) & \(5\) & \(14\) & \( 1.8\)e\(-03\) &  \\
palmer8c & \(8\) & \( 2.2\)e\(+01\) & \( 1.1\)e\(+00\) & \(5\) & \(6\) & \(6\) & \(19\) & \( 2.1\)e\(-03\) &  \\
parkch & \(15\) & \( 1.6\)e\(+03\) & \( 5.0\)e\(-03\) & \(40\) & \(41\) & \(32\) & \(201\) & \( 8.0\)e\(+02\) &  \\
penalty1 & \(1,000\) & \( 3.9\)e\(+08\) & \( 1.1\)e\(+07\) & \(12\) & \(13\) & \(13\) & \(24\) & \( 2.0\)e\(-02\) &  \\
penalty2 & \(200\) & \( 3.7\)e\(+13\) & \( 1.6\)e\(+01\) & \(75\) & \(76\) & \(59\) & \(381\) & \( 1.3\)e\(-01\) &  \\
penalty3 & \(200\) & \( 1.0\)e\(-03\) & \( 5.3\)e\(-01\) & \(52\) & \(53\) & \(49\) & \(145\) & \( 3.3\)e\(+00\) &  \\
powellbsls & \(2\) & \( 6.9\)e\(-03\) & \( 1.4\)e\(-02\) & \(7\) & \(8\) & \(8\) & \(17\) & \( 2.7\)e\(-03\) &  \\
powellsg & \(5,000\) & \( 2.1\)e\(-03\) & \( 1.4\)e\(-02\) & \(17\) & \(18\) & \(18\) & \(60\) & \( 2.7\)e\(-01\) &  \\
power & \(10,000\) & \( 9.9\)e\(+07\) & \( 5.8\)e\(+07\) & \(13\) & \(14\) & \(14\) & \(29\) & \( 3.4\)e\(-01\) &  \\
quartc & \(5,000\) & \( 4.1\)e\(+09\) & \( 7.7\)e\(+06\) & \(12\) & \(13\) & \(13\) & \(24\) & \( 5.9\)e\(-02\) &  \\
rat42ls & \(3\) & \( 8.1\)e\(+00\) & \( 2.7\)e\(-02\) & \(41\) & \(42\) & \(37\) & \(101\) & \( 1.2\)e\(-02\) &  \\
rat43ls & \(4\) & \( 8.8\)e\(+03\) & \( 6.1\)e\(-01\) & \(51\) & \(52\) & \(40\) & \(136\) & \( 1.8\)e\(-02\) &  \\
rosenbr & \(2\) & \( 8.3\)e\(-12\) & \( 2.6\)e\(-06\) & \(47\) & \(48\) & \(38\) & \(108\) & \( 1.0\)e\(-02\) &  \\
rosenbrtu & \(2\) & \( 4.6\)e\(-15\) & \( 3.0\)e\(-06\) & \(171\) & \(172\) & \(121\) & \(345\) & \( 3.1\)e\(-02\) &  \\
roszman1ls & \(4\) & \( 1.6\)e\(-01\) & \( 8.0\)e\(-03\) & \(2\) & \(3\) & \(3\) & \(5\) & \( 1.0\)e\(-03\) &  \\
s308 & \(2\) & \( 7.7\)e\(-01\) & \( 5.1\)e\(-05\) & \(9\) & \(10\) & \(10\) & \(19\) & \( 2.6\)e\(-03\) &  \\
sbrybnd & \(5,000\) & \( 2.7\)e\(+04\) & \( 5.9\)e\(+04\) & \(1,046\) & \(1,047\) & \(1,006\) & \(1,431,461\) & \( 3.6\)e\(+03\) & e \\
schmvett & \(5,000\) & \(-1.5\)e\(+04\) & \( 1.7\)e\(-06\) & \(10\) & \(11\) & \(11\) & \(59\) & \( 4.0\)e\(-01\) &  \\
scosine & \(5,000\) & \(-9.1\)e\(+02\) & \( 6.8\)e\(+03\) & \(2,241\) & \(2,242\) & \(2,235\) & \(2,622,863\) & \( 3.6\)e\(+03\) & e \\
scurly10 & \(10,000\) & \( 6.2\)e\(+24\) & \( 9.1\)e\(+23\) & \(13\) & \(14\) & \(14\) & \(27\) & \( 1.4\)e\(-01\) &  \\
scurly20 & \(10,000\) & \( 6.8\)e\(+25\) & \( 9.7\)e\(+24\) & \(13\) & \(14\) & \(14\) & \(28\) & \( 1.8\)e\(-01\) &  \\
scurly30 & \(10,000\) & \( 3.0\)e\(+26\) & \( 4.4\)e\(+25\) & \(13\) & \(14\) & \(14\) & \(28\) & \( 2.2\)e\(-01\) &  \\
sensors & \(100\) & \(-2.1\)e\(+03\) & \( 2.9\)e\(-10\) & \(61\) & \(62\) & \(62\) & \(282\) & \( 1.8\)e\(+00\) &  \\
sineval & \(2\) & \( 6.2\)e\(-15\) & \( 5.6\)e\(-08\) & \(156\) & \(157\) & \(111\) & \(327\) & \( 3.5\)e\(-02\) &  \\
sinquad & \(5,000\) & \(-6.8\)e\(+06\) & \( 7.8\)e\(-04\) & \(62\) & \(63\) & \(54\) & \(165\) & \( 7.5\)e\(-01\) &  \\
sisser & \(2\) & \( 1.2\)e\(-08\) & \( 5.7\)e\(-06\) & \(12\) & \(13\) & \(13\) & \(29\) & \( 3.4\)e\(-03\) &  \\
snail & \(2\) & \( 1.2\)e\(-19\) & \( 6.8\)e\(-10\) & \(168\) & \(169\) & \(118\) & \(365\) & \( 3.3\)e\(-02\) &  \\
sparsine & \(5,000\) & \( 4.6\)e\(-03\) & \( 1.6\)e\(+00\) & \(18\) & \(19\) & \(19\) & \(406\) & \( 1.2\)e\(+00\) &  \\
sparsqur & \(10,000\) & \( 1.1\)e\(-01\) & \( 7.7\)e\(-01\) & \(12\) & \(13\) & \(13\) & \(24\) & \( 2.2\)e\(-01\) &  \\
spmsrtls & \(4,999\) & \( 1.4\)e\(-10\) & \( 1.5\)e\(-05\) & \(24\) & \(25\) & \(24\) & \(266\) & \( 6.8\)e\(-01\) &  \\
srosenbr & \(5,000\) & \( 1.5\)e\(-08\) & \( 1.1\)e\(-04\) & \(7\) & \(8\) & \(8\) & \(16\) & \( 6.9\)e\(-02\) &  \\
ssbrybnd & \(5,000\) & \( 4.5\)e\(-05\) & \( 4.7\)e\(-01\) & \(206\) & \(207\) & \(181\) & \(21,855\) & \( 5.5\)e\(+01\) &  \\
sscosine & \(5,000\) & \(-5.0\)e\(+03\) & \( 2.4\)e\(-03\) & \(162\) & \(163\) & \(157\) & \(51,451\) & \( 7.4\)e\(+01\) &  \\
ssi & \(3\) & \( 4.9\)e\(-05\) & \( 9.8\)e\(-06\) & \(536\) & \(537\) & \(382\) & \(1,311\) & \( 1.2\)e\(-01\) &  \\
stratec & \(10\) & \( 2.2\)e\(+03\) & \( 2.2\)e\(-02\) & \(58\) & \(59\) & \(47\) & \(217\) & \( 3.5\)e\(+02\) &  \\
streg & \(4\) & \( 4.2\)e\(+05\) & \( 3.4\)e\(+00\) & \(45\) & \(46\) & \(46\) & \(115\) & \( 1.4\)e\(-02\) &  \\
testquad & \(5,000\) & \( 2.3\)e\(+00\) & \( 3.5\)e\(+01\) & \(16\) & \(17\) & \(17\) & \(642\) & \( 4.9\)e\(-01\) &  \\
thurberls & \(7\) & \( 2.4\)e\(+04\) & \( 2.3\)e\(+02\) & \(43\) & \(44\) & \(32\) & \(126\) & \( 1.7\)e\(-02\) &  \\
tointgor & \(50\) & \( 1.4\)e\(+03\) & \( 4.3\)e\(-05\) & \(14\) & \(15\) & \(15\) & \(128\) & \( 1.2\)e\(-02\) &  \\
tointgss & \(5,000\) & \( 1.0\)e\(+01\) & \( 2.1\)e\(-05\) & \(9\) & \(10\) & \(10\) & \(22\) & \( 1.1\)e\(-01\) &  \\
tointpsp & \(50\) & \( 2.3\)e\(+02\) & \( 1.0\)e\(-04\) & \(30\) & \(31\) & \(26\) & \(137\) & \( 1.4\)e\(-02\) &  \\
tointqor & \(50\) & \( 1.2\)e\(+03\) & \( 1.3\)e\(-05\) & \(11\) & \(12\) & \(12\) & \(52\) & \( 6.4\)e\(-03\) &  \\
tquartic & \(5,000\) & \( 8.4\)e\(-08\) & \( 8.2\)e\(-06\) & \(11\) & \(12\) & \(12\) & \(26\) & \( 7.3\)e\(-02\) &  \\
tridia & \(5,000\) & \( 8.6\)e\(-05\) & \( 3.9\)e\(-01\) & \(18\) & \(19\) & \(19\) & \(791\) & \( 6.5\)e\(-01\) &  \\
vardim & \(200\) & \( 1.1\)e\(+08\) & \( 7.3\)e\(+09\) & \(12\) & \(13\) & \(13\) & \(24\) & \( 6.1\)e\(-03\) &  \\
vareigvl & \(50\) & \( 3.9\)e\(-14\) & \( 7.1\)e\(-07\) & \(9\) & \(10\) & \(10\) & \(34\) & \( 4.9\)e\(-03\) &  \\
vesuvials & \(8\) & \( 2.0\)e\(+03\) & \( 2.8\)e\(-01\) & \(11\) & \(12\) & \(12\) & \(45\) & \( 6.2\)e\(-02\) &  \\
vesuviols & \(8\) & \( 9.9\)e\(+02\) & \( 6.2\)e\(+01\) & \(30\) & \(31\) & \(31\) & \(103\) & \( 1.4\)e\(-01\) &  \\
vesuviouls & \(8\) & \( 4.8\)e\(-01\) & \( 5.1\)e\(-02\) & \(34\) & \(35\) & \(35\) & \(118\) & \( 1.6\)e\(-01\) &  \\
vibrbeam & \(8\) & \( 5.5\)e\(+00\) & \( 3.1\)e\(+02\) & \(15\) & \(16\) & \(16\) & \(40\) & \( 9.2\)e\(-03\) &  \\
watson & \(12\) & \( 1.6\)e\(-07\) & \( 4.6\)e\(-06\) & \(23\) & \(24\) & \(17\) & \(74\) & \( 1.1\)e\(-02\) &  \\
woods & \(4,000\) & \( 7.9\)e\(+03\) & \( 4.2\)e\(-02\) & \(19\) & \(20\) & \(18\) & \(46\) & \( 1.0\)e\(-01\) &  \\
yatp1ls & \(123,200\) & \( 1.6\)e\(-01\) & \( 3.4\)e\(+00\) & \(21\) & \(22\) & \(17\) & \(45\) & \( 1.7\)e\(+01\) &  \\
yatp2ls & \(123,200\) & \( 4.0\)e\(-06\) & \( 2.1\)e\(-01\) & \(52\) & \(53\) & \(45\) & \(96\) & \( 2.8\)e\(+01\) &  \\
yfitu & \(3\) & \( 3.2\)e\(-02\) & \( 3.9\)e\(-03\) & \(298\) & \(299\) & \(209\) & \(590\) & \( 6.8\)e\(-02\) &  \\
zangwil2 & \(2\) & \(-1.8\)e\(+01\) & \( 5.2\)e\(-12\) & \(3\) & \(4\) & \(4\) & \(6\) & \( 1.2\)e\(-03\) &  \\
\hline 
\end{longtable}
\begin{longtable}[c]{lrrrrrrrrr}
\hline 
name & nvar & \(f(x)\) & \(\|g\|\) & iter & \#\(f\) & \#\(g\) & \#\(Hv\) & \(t\) & stat \\
\hline 
\endfirsthead
\multicolumn{10}{l}
{{\bfseries \tablename\ \thetable{} --- continued from previous page}} \\
\hline 
name & nvar & \(f(x)\) & \(\|g\|\) & iter & \#\(f\) & \#\(g\) & \#\(Hv\) & \(t\) & stat \\
\hline 
\endhead
\hline 
\multicolumn{10}{r}{{\bfseries Continued on next page}} \\
\hline 
\endfoot
\hline 
\endlastfoot
akiva & \(2\) & \( 6.2\)e\(+00\) & \( 1.3\)e\(-06\) & \(6\) & \(7\) & \(7\) & \(17\) & \( 3.1\)e\(-03\) &  \\
allinitu & \(4\) & \( 5.7\)e\(+00\) & \( 9.4\)e\(-07\) & \(6\) & \(7\) & \(6\) & \(20\) & \( 1.2\)e\(-03\) &  \\
arglina & \(200\) & \( 2.0\)e\(+02\) & \( 1.8\)e\(-13\) & \(2\) & \(3\) & \(3\) & \(4\) & \( 6.8\)e\(-03\) &  \\
arglinb & \(200\) & \( 1.0\)e\(+02\) & \( 8.4\)e\(-02\) & \(2\) & \(3\) & \(3\) & \(4\) & \( 6.7\)e\(-03\) &  \\
arglinc & \(200\) & \( 1.0\)e\(+02\) & \( 4.6\)e\(-02\) & \(2\) & \(3\) & \(3\) & \(4\) & \( 6.7\)e\(-03\) &  \\
argtrigls & \(200\) & \( 4.0\)e\(-13\) & \( 2.4\)e\(-05\) & \(7\) & \(8\) & \(6\) & \(846\) & \( 1.4\)e\(+00\) &  \\
arwhead & \(5,000\) & \( 3.3\)e\(-12\) & \( 3.2\)e\(-04\) & \(5\) & \(6\) & \(6\) & \(14\) & \( 2.8\)e\(-02\) &  \\
ba-l16ls & \(66,462\) & \( 7.9\)e\(+06\) & \( 3.4\)e\(+07\) & \(24\) & \(25\) & \(17\) & \(3,971\) & \( 4.1\)e\(+03\) & e \\
ba-l1ls & \(57\) & \( 5.3\)e\(-10\) & \( 6.8\)e\(-02\) & \(19\) & \(20\) & \(12\) & \(151\) & \( 2.3\)e\(-02\) &  \\
ba-l1spls & \(57\) & \( 3.9\)e\(-10\) & \( 1.0\)e\(-01\) & \(18\) & \(19\) & \(12\) & \(151\) & \( 7.1\)e\(-02\) &  \\
ba-l21ls & \(34,134\) & \( 2.5\)e\(+06\) & \( 5.0\)e\(+06\) & \(76\) & \(77\) & \(47\) & \(8,104\) & \( 3.7\)e\(+03\) & e \\
ba-l49ls & \(23,769\) & \( 3.0\)e\(+06\) & \( 4.0\)e\(+06\) & \(914\) & \(915\) & \(590\) & \(8,298\) & \( 3.6\)e\(+03\) & e \\
ba-l52ls & \(192,627\) & \( 1.8\)e\(+08\) & \( 2.0\)e\(+08\) & \(33\) & \(34\) & \(21\) & \(1,002\) & \( 4.4\)e\(+03\) & e \\
ba-l73ls & \(33,753\) & \( 5.0\)e\(+07\) & \( 2.9\)e\(+07\) & \(1,115\) & \(1,116\) & \(714\) & \(5,227\) & \( 3.6\)e\(+03\) & e \\
bard & \(3\) & \( 8.2\)e\(-03\) & \( 2.1\)e\(-08\) & \(7\) & \(8\) & \(8\) & \(23\) & \( 1.1\)e\(-03\) &  \\
bdqrtic & \(5,000\) & \( 2.0\)e\(+04\) & \( 2.0\)e\(-01\) & \(7\) & \(8\) & \(8\) & \(72\) & \( 1.4\)e\(-01\) &  \\
beale & \(2\) & \( 2.0\)e\(-16\) & \( 4.2\)e\(-08\) & \(8\) & \(9\) & \(8\) & \(24\) & \( 1.1\)e\(-03\) &  \\
bennett5ls & \(3\) & \( 7.6\)e\(-04\) & \( 7.6\)e\(-02\) & \(10\) & \(11\) & \(9\) & \(26\) & \( 1.0\)e\(-02\) &  \\
biggs6 & \(6\) & \( 2.4\)e\(-01\) & \( 5.9\)e\(-06\) & \(244\) & \(245\) & \(155\) & \(1,124\) & \( 3.5\)e\(-02\) &  \\
box & \(10,000\) & \(-1.9\)e\(+03\) & \( 1.5\)e\(-10\) & \(6\) & \(7\) & \(7\) & \(19\) & \( 8.7\)e\(-02\) &  \\
box3 & \(3\) & \( 6.6\)e\(-12\) & \( 1.5\)e\(-06\) & \(7\) & \(8\) & \(8\) & \(26\) & \( 1.2\)e\(-03\) &  \\
boxbodls & \(2\) & \( 1.2\)e\(+03\) & \( 2.6\)e\(-06\) & \(16\) & \(17\) & \(13\) & \(37\) & \( 1.5\)e\(-03\) &  \\
boxpower & \(20,000\) & \( 5.0\)e\(-03\) & \( 4.6\)e\(-02\) & \(9\) & \(10\) & \(10\) & \(29\) & \( 8.7\)e\(-02\) &  \\
brkmcc & \(2\) & \( 1.7\)e\(-01\) & \( 6.1\)e\(-06\) & \(2\) & \(3\) & \(3\) & \(6\) & \( 4.7\)e\(-04\) &  \\
brownal & \(200\) & \( 1.5\)e\(-03\) & \( 2.7\)e\(-01\) & \(2\) & \(3\) & \(3\) & \(6\) & \( 5.2\)e\(-03\) &  \\
brownbs & \(2\) & \( 2.4\)e\(-07\) & \( 9.9\)e\(-04\) & \(31\) & \(32\) & \(28\) & \(92\) & \( 2.8\)e\(-03\) &  \\
brownden & \(4\) & \( 8.6\)e\(+04\) & \( 8.8\)e\(-03\) & \(7\) & \(8\) & \(8\) & \(34\) & \( 1.4\)e\(-03\) &  \\
broydn3dls & \(5,000\) & \( 3.3\)e\(-11\) & \( 5.4\)e\(-05\) & \(5\) & \(6\) & \(6\) & \(36\) & \( 5.2\)e\(-02\) &  \\
broydn7d & \(5,000\) & \( 1.8\)e\(+03\) & \( 1.1\)e\(-04\) & \(701\) & \(702\) & \(506\) & \(3,495\) & \( 1.1\)e\(+01\) &  \\
broydnbdls & \(5,000\) & \( 7.8\)e\(-12\) & \( 1.6\)e\(-05\) & \(33\) & \(34\) & \(22\) & \(228\) & \( 5.4\)e\(-01\) &  \\
brybnd & \(5,000\) & \( 7.8\)e\(-12\) & \( 1.6\)e\(-05\) & \(33\) & \(34\) & \(22\) & \(228\) & \( 5.4\)e\(-01\) &  \\
chainwoo & \(4,000\) & \( 2.9\)e\(+03\) & \( 6.1\)e\(-02\) & \(6,507\) & \(6,508\) & \(4,054\) & \(57,771\) & \( 7.3\)e\(+01\) &  \\
chnrosnb & \(50\) & \( 4.0\)e\(-13\) & \( 7.3\)e\(-06\) & \(97\) & \(98\) & \(64\) & \(995\) & \( 2.8\)e\(-02\) &  \\
chnrsnbm & \(50\) & \( 9.3\)e\(-14\) & \( 4.1\)e\(-06\) & \(140\) & \(141\) & \(91\) & \(1,435\) & \( 4.3\)e\(-02\) &  \\
chwirut1ls & \(3\) & \( 2.4\)e\(+03\) & \( 3.0\)e\(-01\) & \(9\) & \(10\) & \(7\) & \(28\) & \( 5.0\)e\(-03\) &  \\
chwirut2ls & \(3\) & \( 5.1\)e\(+02\) & \( 8.5\)e\(-02\) & \(9\) & \(10\) & \(7\) & \(27\) & \( 1.9\)e\(-03\) &  \\
cliff & \(2\) & \( 4.0\)e\(+02\) & \( 1.1\)e\(+04\) & \(14\) & \(15\) & \(15\) & \(28\) & \( 1.5\)e\(-03\) &  \\
cosine & \(10,000\) & \(-1.0\)e\(+04\) & \( 1.9\)e\(-05\) & \(8\) & \(9\) & \(8\) & \(21\) & \( 7.8\)e\(-02\) &  \\
cragglvy & \(5,000\) & \( 1.7\)e\(+03\) & \( 7.1\)e\(-02\) & \(11\) & \(12\) & \(12\) & \(211\) & \( 5.1\)e\(-01\) &  \\
cube & \(2\) & \( 1.7\)e\(-08\) & \( 8.3\)e\(-05\) & \(45\) & \(46\) & \(30\) & \(133\) & \( 3.3\)e\(-03\) &  \\
curly10 & \(10,000\) & \(-1.0\)e\(+06\) & \( 3.1\)e\(-06\) & \(23\) & \(24\) & \(18\) & \(73,739\) & \( 1.2\)e\(+02\) &  \\
curly20 & \(10,000\) & \(-1.0\)e\(+06\) & \( 1.6\)e\(-04\) & \(25\) & \(26\) & \(19\) & \(68,484\) & \( 1.8\)e\(+02\) &  \\
curly30 & \(10,000\) & \(-1.0\)e\(+06\) & \( 1.5\)e\(-04\) & \(26\) & \(27\) & \(20\) & \(68,644\) & \( 2.5\)e\(+02\) &  \\
danwoodls & \(2\) & \( 4.3\)e\(-03\) & \( 4.4\)e\(-05\) & \(10\) & \(11\) & \(10\) & \(28\) & \( 2.0\)e\(-03\) &  \\
denschna & \(2\) & \( 2.2\)e\(-12\) & \( 3.0\)e\(-06\) & \(5\) & \(6\) & \(6\) & \(15\) & \( 7.9\)e\(-04\) &  \\
denschnb & \(2\) & \( 1.3\)e\(-15\) & \( 1.0\)e\(-07\) & \(6\) & \(7\) & \(6\) & \(18\) & \( 7.5\)e\(-04\) &  \\
denschnc & \(2\) & \( 5.3\)e\(-11\) & \( 4.2\)e\(-05\) & \(9\) & \(10\) & \(10\) & \(27\) & \( 1.1\)e\(-03\) &  \\
denschnd & \(3\) & \( 9.7\)e\(+00\) & \( 3.3\)e\(+01\) & \(18\) & \(19\) & \(14\) & \(70\) & \( 2.1\)e\(-03\) &  \\
denschne & \(3\) & \( 5.1\)e\(-14\) & \( 4.5\)e\(-07\) & \(24\) & \(25\) & \(16\) & \(62\) & \( 1.9\)e\(-03\) &  \\
denschnf & \(2\) & \( 2.3\)e\(-10\) & \( 3.7\)e\(-04\) & \(5\) & \(6\) & \(6\) & \(15\) & \( 7.5\)e\(-04\) &  \\
dixmaana & \(3,000\) & \( 1.0\)e\(+00\) & \( 9.4\)e\(-06\) & \(6\) & \(7\) & \(7\) & \(19\) & \( 3.3\)e\(-02\) &  \\
dixmaanb & \(3,000\) & \( 1.0\)e\(+00\) & \( 1.0\)e\(-04\) & \(10\) & \(11\) & \(9\) & \(47\) & \( 7.3\)e\(-02\) &  \\
dixmaanc & \(3,000\) & \( 1.0\)e\(+00\) & \( 1.4\)e\(-06\) & \(22\) & \(23\) & \(16\) & \(93\) & \( 1.3\)e\(-01\) &  \\
dixmaand & \(3,000\) & \( 1.0\)e\(+00\) & \( 1.5\)e\(-07\) & \(30\) & \(31\) & \(21\) & \(108\) & \( 1.5\)e\(-01\) &  \\
dixmaane & \(3,000\) & \( 1.0\)e\(+00\) & \( 2.9\)e\(-04\) & \(11\) & \(12\) & \(9\) & \(304\) & \( 2.9\)e\(-01\) &  \\
dixmaanf & \(3,000\) & \( 1.0\)e\(+00\) & \( 7.3\)e\(-04\) & \(28\) & \(29\) & \(18\) & \(359\) & \( 3.6\)e\(-01\) &  \\
dixmaang & \(3,000\) & \( 1.0\)e\(+00\) & \( 2.1\)e\(-03\) & \(29\) & \(30\) & \(19\) & \(321\) & \( 3.3\)e\(-01\) &  \\
dixmaanh & \(3,000\) & \( 1.0\)e\(+00\) & \( 2.2\)e\(-03\) & \(39\) & \(40\) & \(24\) & \(358\) & \( 3.7\)e\(-01\) &  \\
dixmaani & \(3,000\) & \( 1.0\)e\(+00\) & \( 1.0\)e\(-06\) & \(11\) & \(12\) & \(10\) & \(5,388\) & \( 5.0\)e\(+00\) &  \\
dixmaanj & \(3,000\) & \( 1.0\)e\(+00\) & \( 1.3\)e\(-03\) & \(34\) & \(35\) & \(22\) & \(441\) & \( 4.5\)e\(-01\) &  \\
dixmaank & \(3,000\) & \( 1.0\)e\(+00\) & \( 3.0\)e\(-03\) & \(48\) & \(49\) & \(29\) & \(379\) & \( 3.9\)e\(-01\) &  \\
dixmaanl & \(3,000\) & \( 1.0\)e\(+00\) & \( 6.1\)e\(-03\) & \(54\) & \(55\) & \(33\) & \(417\) & \( 4.3\)e\(-01\) &  \\
dixmaanm & \(3,000\) & \( 1.0\)e\(+00\) & \( 9.8\)e\(-05\) & \(11\) & \(12\) & \(9\) & \(1,785\) & \( 1.5\)e\(+00\) &  \\
dixmaann & \(3,000\) & \( 1.0\)e\(+00\) & \( 9.9\)e\(-04\) & \(28\) & \(29\) & \(17\) & \(1,114\) & \( 1.0\)e\(+00\) &  \\
dixmaano & \(3,000\) & \( 1.0\)e\(+00\) & \( 1.3\)e\(-03\) & \(33\) & \(34\) & \(21\) & \(876\) & \( 8.2\)e\(-01\) &  \\
dixmaanp & \(3,000\) & \( 1.0\)e\(+00\) & \( 2.1\)e\(-03\) & \(31\) & \(32\) & \(19\) & \(561\) & \( 5.4\)e\(-01\) &  \\
dixon3dq & \(10,000\) & \( 9.9\)e\(-22\) & \( 1.3\)e\(-10\) & \(3\) & \(4\) & \(4\) & \(11,966\) & \( 1.2\)e\(+01\) &  \\
djtl & \(2\) & \(-9.0\)e\(+03\) & \( 1.2\)e\(-07\) & \(186\) & \(187\) & \(113\) & \(445\) & \( 1.4\)e\(-02\) &  \\
dmn15102ls & \(66\) & \( 4.6\)e\(+02\) & \( 4.7\)e\(+01\) & \(174\) & \(175\) & \(114\) & \(2,135\) & \( 5.3\)e\(+01\) &  \\
dmn15103ls & \(99\) & \( 3.1\)e\(+02\) & \( 9.4\)e\(+01\) & \(298\) & \(299\) & \(201\) & \(3,623\) & \( 1.4\)e\(+02\) &  \\
dmn15332ls & \(66\) & \( 2.1\)e\(+02\) & \( 1.1\)e\(+01\) & \(183\) & \(184\) & \(120\) & \(4,137\) & \( 1.0\)e\(+02\) &  \\
dmn15333ls & \(99\) & \( 1.3\)e\(+02\) & \( 1.1\)e\(+01\) & \(533\) & \(534\) & \(346\) & \(14,105\) & \( 5.4\)e\(+02\) &  \\
dmn37142ls & \(66\) & \( 2.0\)e\(+02\) & \( 7.1\)e\(+00\) & \(217\) & \(218\) & \(141\) & \(3,385\) & \( 8.5\)e\(+01\) &  \\
dmn37143ls & \(99\) & \( 2.9\)e\(+02\) & \( 3.0\)e\(+00\) & \(69\) & \(70\) & \(43\) & \(323\) & \( 1.3\)e\(+01\) &  \\
dqdrtic & \(5,000\) & \( 1.4\)e\(-22\) & \( 3.4\)e\(-10\) & \(3\) & \(4\) & \(4\) & \(10\) & \( 1.9\)e\(-02\) &  \\
dqrtic & \(5,000\) & \( 4.5\)e\(+09\) & \( 9.9\)e\(+06\) & \(17\) & \(18\) & \(18\) & \(6,311\) & \( 2.3\)e\(+00\) &  \\
eckerle4ls & \(3\) & \( 1.5\)e\(-03\) & \( 6.6\)e\(-08\) & \(21\) & \(22\) & \(16\) & \(67\) & \( 3.7\)e\(-03\) &  \\
edensch & \(2,000\) & \( 1.2\)e\(+04\) & \( 6.7\)e\(-04\) & \(27\) & \(28\) & \(20\) & \(123\) & \( 1.2\)e\(-01\) &  \\
eg2 & \(1,000\) & \(-1.0\)e\(+03\) & \( 6.0\)e\(-09\) & \(3\) & \(4\) & \(4\) & \(6\) & \( 4.5\)e\(-03\) &  \\
eigenals & \(2,550\) & \( 2.3\)e\(-07\) & \( 8.1\)e\(-05\) & \(99\) & \(100\) & \(68\) & \(4,518\) & \( 8.7\)e\(+01\) &  \\
eigenbls & \(2,550\) & \( 8.4\)e\(-06\) & \( 1.3\)e\(-03\) & \(1,043\) & \(1,044\) & \(658\) & \(165,571\) & \( 3.6\)e\(+03\) & e \\
eigencls & \(2,652\) & \( 7.2\)e\(-06\) & \( 2.6\)e\(-04\) & \(768\) & \(769\) & \(492\) & \(75,767\) & \( 1.8\)e\(+03\) &  \\
engval1 & \(5,000\) & \( 5.5\)e\(+03\) & \( 2.2\)e\(-03\) & \(7\) & \(8\) & \(8\) & \(39\) & \( 6.9\)e\(-02\) &  \\
engval2 & \(3\) & \( 1.9\)e\(-15\) & \( 3.0\)e\(-06\) & \(18\) & \(19\) & \(17\) & \(62\) & \( 1.9\)e\(-03\) &  \\
ensols & \(9\) & \( 7.9\)e\(+02\) & \( 2.3\)e\(-07\) & \(15\) & \(16\) & \(12\) & \(75\) & \( 4.1\)e\(-02\) &  \\
errinros & \(50\) & \( 4.1\)e\(+01\) & \( 1.1\)e\(-01\) & \(37\) & \(38\) & \(26\) & \(665\) & \( 1.7\)e\(-02\) &  \\
errinrsm & \(50\) & \( 3.9\)e\(+01\) & \( 8.1\)e\(-02\) & \(64\) & \(65\) & \(42\) & \(1,152\) & \( 2.7\)e\(-02\) &  \\
expfit & \(2\) & \( 2.4\)e\(-01\) & \( 1.7\)e\(-05\) & \(11\) & \(12\) & \(9\) & \(29\) & \( 1.2\)e\(-03\) &  \\
extrosnb & \(1,000\) & \( 1.2\)e\(-03\) & \( 2.3\)e\(-02\) & \(84\) & \(85\) & \(51\) & \(593\) & \( 1.6\)e\(-01\) &  \\
fbrain3ls & \(6\) & \( 2.5\)e\(-01\) & \( 1.2\)e\(-04\) & \(270\) & \(271\) & \(173\) & \(1,515\) & \( 9.3\)e\(+00\) &  \\
fletbv3m & \(5,000\) & \(-2.5\)e\(+05\) & \( 1.7\)e\(-06\) & \(45\) & \(46\) & \(37\) & \(109\) & \( 4.1\)e\(-01\) &  \\
fletcbv2 & \(5,000\) & \(-5.0\)e\(-01\) & \( 4.4\)e\(-06\) & \(0\) & \(1\) & \(1\) & \(0\) & \( 2.7\)e\(-03\) &  \\
fletcbv3 & \(5,000\) & \(-1.1\)e\(+12\) & \( 3.8\)e\(+01\) & \(470,157\) & \(470,158\) & \(413,168\) & \(1,140,662\) & \( 3.6\)e\(+03\) & e \\
fletchbv & \(5,000\) & \(-1.1\)e\(+20\) & \( 3.7\)e\(+09\) & \(474,581\) & \(474,582\) & \(417,145\) & \(1,151,649\) & \( 3.6\)e\(+03\) & e \\
fletchcr & \(1,000\) & \( 7.9\)e\(-14\) & \( 1.1\)e\(-05\) & \(3,400\) & \(3,401\) & \(2,088\) & \(36,299\) & \( 8.2\)e\(+00\) &  \\
fminsrf2 & \(5,625\) & \( 1.0\)e\(+00\) & \( 3.5\)e\(-06\) & \(655\) & \(656\) & \(601\) & \(2,504\) & \( 9.6\)e\(+00\) &  \\
fminsurf & \(5,625\) & \( 1.0\)e\(+00\) & \( 4.8\)e\(-08\) & \(538\) & \(539\) & \(487\) & \(2,182\) & \( 8.9\)e\(+00\) &  \\
freuroth & \(5,000\) & \( 6.1\)e\(+05\) & \( 2.0\)e\(-03\) & \(9\) & \(10\) & \(9\) & \(48\) & \( 1.0\)e\(-01\) &  \\
gauss1ls & \(8\) & \( 1.3\)e\(+03\) & \( 8.0\)e\(-02\) & \(4\) & \(5\) & \(5\) & \(39\) & \( 1.6\)e\(-02\) &  \\
gauss2ls & \(8\) & \( 1.2\)e\(+03\) & \( 4.4\)e\(-01\) & \(4\) & \(5\) & \(5\) & \(45\) & \( 1.9\)e\(-02\) &  \\
gauss3ls & \(8\) & \( 1.2\)e\(+03\) & \( 7.0\)e\(-02\) & \(5\) & \(6\) & \(6\) & \(45\) & \( 1.9\)e\(-02\) &  \\
gaussian & \(3\) & \( 1.1\)e\(-08\) & \( 1.9\)e\(-06\) & \(1\) & \(2\) & \(2\) & \(3\) & \( 4.7\)e\(-04\) &  \\
gbrainls & \(2\) & \( 2.9\)e\(+01\) & \( 1.4\)e\(-04\) & \(5\) & \(6\) & \(6\) & \(15\) & \( 4.4\)e\(-02\) &  \\
genhumps & \(5,000\) & \( 1.5\)e\(-06\) & \( 1.7\)e\(-03\) & \(13,693\) & \(13,694\) & \(12,303\) & \(42,606\) & \( 1.9\)e\(+02\) &  \\
genrose & \(500\) & \( 1.0\)e\(+00\) & \( 4.9\)e\(-07\) & \(811\) & \(812\) & \(541\) & \(6,082\) & \( 7.9\)e\(-01\) &  \\
growthls & \(3\) & \( 1.2\)e\(+01\) & \( 9.1\)e\(-02\) & \(8\) & \(9\) & \(9\) & \(25\) & \( 1.6\)e\(-03\) &  \\
gulf & \(3\) & \( 4.2\)e\(-05\) & \( 3.7\)e\(-05\) & \(44\) & \(45\) & \(29\) & \(152\) & \( 3.4\)e\(-02\) &  \\
hahn1ls & \(7\) & \( 6.1\)e\(+03\) & \( 1.5\)e\(+07\) & \(34\) & \(35\) & \(19\) & \(121\) & \( 3.4\)e\(-02\) &  \\
hairy & \(2\) & \( 2.0\)e\(+01\) & \( 7.5\)e\(-13\) & \(51\) & \(52\) & \(39\) & \(135\) & \( 4.4\)e\(-03\) &  \\
hatfldd & \(3\) & \( 6.6\)e\(-08\) & \( 1.2\)e\(-06\) & \(20\) & \(21\) & \(18\) & \(72\) & \( 3.0\)e\(-03\) &  \\
hatflde & \(3\) & \( 5.1\)e\(-07\) & \( 1.2\)e\(-05\) & \(17\) & \(18\) & \(14\) & \(60\) & \( 3.0\)e\(-03\) &  \\
hatfldfl & \(3\) & \( 6.6\)e\(-05\) & \( 3.2\)e\(-06\) & \(12\) & \(13\) & \(8\) & \(46\) & \( 1.2\)e\(-03\) &  \\
heart6ls & \(6\) & \( 1.7\)e\(-06\) & \( 1.1\)e\(-04\) & \(2,380\) & \(2,381\) & \(1,477\) & \(8,926\) & \( 1.8\)e\(-01\) &  \\
heart8ls & \(8\) & \( 2.1\)e\(-11\) & \( 1.3\)e\(-04\) & \(156\) & \(157\) & \(100\) & \(789\) & \( 1.8\)e\(-02\) &  \\
helix & \(3\) & \( 1.6\)e\(-10\) & \( 1.3\)e\(-04\) & \(20\) & \(21\) & \(17\) & \(69\) & \( 1.7\)e\(-03\) &  \\
hielow & \(3\) & \( 8.7\)e\(+02\) & \( 2.9\)e\(-03\) & \(9\) & \(10\) & \(8\) & \(35\) & \( 4.7\)e\(-01\) &  \\
hilberta & \(2\) & \( 8.2\)e\(-33\) & \( 1.3\)e\(-16\) & \(2\) & \(3\) & \(3\) & \(5\) & \( 5.1\)e\(-04\) &  \\
hilbertb & \(10\) & \( 1.1\)e\(-10\) & \( 5.0\)e\(-05\) & \(2\) & \(3\) & \(3\) & \(6\) & \( 6.0\)e\(-04\) &  \\
himmelbb & \(2\) & \( 1.2\)e\(-15\) & \( 1.4\)e\(-05\) & \(11\) & \(12\) & \(9\) & \(31\) & \( 1.1\)e\(-03\) &  \\
himmelbf & \(4\) & \( 3.2\)e\(+02\) & \( 8.3\)e\(-03\) & \(103\) & \(104\) & \(97\) & \(498\) & \( 1.2\)e\(-02\) &  \\
himmelbg & \(2\) & \( 5.9\)e\(-14\) & \( 7.4\)e\(-07\) & \(8\) & \(9\) & \(7\) & \(20\) & \( 1.2\)e\(-03\) &  \\
himmelbh & \(2\) & \(-1.0\)e\(+00\) & \( 6.0\)e\(-08\) & \(5\) & \(6\) & \(5\) & \(12\) & \( 8.1\)e\(-04\) &  \\
humps & \(2\) & \( 7.0\)e\(-11\) & \( 3.7\)e\(-06\) & \(1,938\) & \(1,939\) & \(1,488\) & \(4,902\) & \( 1.4\)e\(-01\) &  \\
hydc20ls & \(99\) & \( 7.7\)e\(+00\) & \( 3.4\)e\(+02\) & \(104\) & \(105\) & \(72\) & \(14,940\) & \( 1.7\)e\(+00\) &  \\
indef & \(5,000\) & \(-1.5\)e\(+08\) & \( 1.4\)e\(+02\) & \(851,187\) & \(851,188\) & \(848,885\) & \(1,707,409\) & \( 3.6\)e\(+03\) & e \\
indefm & \(100,000\) & \(-9.8\)e\(+06\) & \( 1.7\)e\(-07\) & \(280\) & \(281\) & \(222\) & \(897\) & \( 4.5\)e\(+01\) &  \\
inteqnels & \(12\) & \( 1.9\)e\(-18\) & \( 2.9\)e\(-09\) & \(3\) & \(4\) & \(4\) & \(11\) & \( 7.3\)e\(-04\) &  \\
jensmp & \(2\) & \( 1.2\)e\(+02\) & \( 3.4\)e\(-02\) & \(8\) & \(9\) & \(9\) & \(24\) & \( 1.2\)e\(-03\) &  \\
jimack & \(3,549\) & \( 8.7\)e\(-01\) & \( 7.5\)e\(-04\) & \(16\) & \(17\) & \(11\) & \(21,897\) & \( 4.9\)e\(+03\) & e \\
kirby2ls & \(5\) & \( 3.9\)e\(+00\) & \( 6.6\)e\(+04\) & \(13\) & \(14\) & \(9\) & \(67\) & \( 8.9\)e\(-03\) &  \\
kowosb & \(4\) & \( 3.1\)e\(-04\) & \( 4.2\)e\(-08\) & \(17\) & \(18\) & \(12\) & \(73\) & \( 2.2\)e\(-03\) &  \\
lanczos1ls & \(6\) & \( 5.0\)e\(-06\) & \( 8.7\)e\(-05\) & \(35\) & \(36\) & \(22\) & \(171\) & \( 7.5\)e\(-03\) &  \\
lanczos2ls & \(6\) & \( 5.1\)e\(-06\) & \( 8.7\)e\(-05\) & \(35\) & \(36\) & \(22\) & \(172\) & \( 7.6\)e\(-03\) &  \\
lanczos3ls & \(6\) & \( 5.1\)e\(-06\) & \( 8.7\)e\(-05\) & \(35\) & \(36\) & \(22\) & \(171\) & \( 7.9\)e\(-03\) &  \\
liarwhd & \(5,000\) & \( 3.9\)e\(-08\) & \( 3.2\)e\(-02\) & \(11\) & \(12\) & \(12\) & \(32\) & \( 6.2\)e\(-02\) &  \\
loghairy & \(2\) & \( 1.8\)e\(-01\) & \( 2.1\)e\(-14\) & \(3,598\) & \(3,599\) & \(2,612\) & \(9,070\) & \( 2.3\)e\(-01\) &  \\
lsc1ls & \(3\) & \( 7.7\)e\(+00\) & \( 6.4\)e\(-06\) & \(46\) & \(47\) & \(31\) & \(149\) & \( 3.8\)e\(-03\) &  \\
lsc2ls & \(3\) & \( 1.4\)e\(+01\) & \( 2.0\)e\(-03\) & \(11\) & \(12\) & \(10\) & \(33\) & \( 1.3\)e\(-03\) &  \\
luksan11ls & \(100\) & \( 1.8\)e\(-16\) & \( 2.3\)e\(-07\) & \(583\) & \(584\) & \(409\) & \(6,362\) & \( 2.2\)e\(-01\) &  \\
luksan12ls & \(98\) & \( 4.3\)e\(+03\) & \( 6.9\)e\(-06\) & \(45\) & \(46\) & \(30\) & \(269\) & \( 2.4\)e\(-02\) &  \\
luksan13ls & \(98\) & \( 2.5\)e\(+04\) & \( 1.2\)e\(-05\) & \(25\) & \(26\) & \(19\) & \(246\) & \( 2.3\)e\(-02\) &  \\
luksan14ls & \(98\) & \( 1.2\)e\(+02\) & \( 3.2\)e\(-03\) & \(19\) & \(20\) & \(13\) & \(166\) & \( 8.5\)e\(-03\) &  \\
luksan15ls & \(100\) & \( 3.6\)e\(+00\) & \( 1.1\)e\(-03\) & \(17\) & \(18\) & \(13\) & \(168\) & \( 1.4\)e\(-01\) &  \\
luksan16ls & \(100\) & \( 3.6\)e\(+00\) & \( 8.7\)e\(-05\) & \(7\) & \(8\) & \(7\) & \(71\) & \( 3.0\)e\(-02\) &  \\
luksan17ls & \(100\) & \( 4.9\)e\(-01\) & \( 2.8\)e\(-01\) & \(17\) & \(18\) & \(15\) & \(381\) & \( 1.4\)e\(-01\) &  \\
luksan21ls & \(100\) & \( 1.7\)e\(-16\) & \( 1.1\)e\(-08\) & \(33\) & \(34\) & \(24\) & \(1,623\) & \( 5.3\)e\(-02\) &  \\
luksan22ls & \(100\) & \( 8.7\)e\(+02\) & \( 2.5\)e\(-03\) & \(26\) & \(27\) & \(17\) & \(478\) & \( 7.4\)e\(-02\) &  \\
mancino & \(100\) & \( 6.0\)e\(-03\) & \( 2.2\)e\(+02\) & \(11\) & \(12\) & \(10\) & \(43\) & \( 3.2\)e\(-01\) &  \\
maratosb & \(2\) & \( 1.0\)e\(+00\) & \( 7.8\)e\(-01\) & \(3\) & \(4\) & \(4\) & \(7\) & \( 5.4\)e\(-04\) &  \\
mexhat & \(2\) & \(-3.5\)e\(-02\) & \( 8.6\)e\(+01\) & \(11\) & \(12\) & \(12\) & \(33\) & \( 1.3\)e\(-03\) &  \\
meyer3 & \(3\) & \( 9.0\)e\(+01\) & \( 1.2\)e\(+02\) & \(394\) & \(395\) & \(245\) & \(1,997\) & \( 5.0\)e\(-02\) &  \\
mgh09ls & \(4\) & \( 1.8\)e\(-03\) & \( 9.6\)e\(-06\) & \(19\) & \(20\) & \(14\) & \(59\) & \( 2.5\)e\(-03\) &  \\
mgh10ls & \(3\) & \( 1.4\)e\(+09\) & \( 1.5\)e\(+09\) & \(13\) & \(14\) & \(11\) & \(40\) & \( 2.3\)e\(-03\) &  \\
mgh17ls & \(5\) & \( 1.0\)e\(+00\) & \( 1.2\)e\(-04\) & \(10\) & \(11\) & \(11\) & \(33\) & \( 2.3\)e\(-03\) &  \\
misra1als & \(2\) & \( 2.0\)e\(+01\) & \( 4.7\)e\(+00\) & \(3\) & \(4\) & \(4\) & \(7\) & \( 6.1\)e\(-04\) &  \\
misra1bls & \(2\) & \( 9.0\)e\(+00\) & \( 5.9\)e\(-02\) & \(4\) & \(5\) & \(5\) & \(11\) & \( 1.1\)e\(-03\) &  \\
misra1cls & \(2\) & \( 1.3\)e\(+00\) & \( 1.5\)e\(+00\) & \(4\) & \(5\) & \(5\) & \(11\) & \( 1.1\)e\(-03\) &  \\
misra1dls & \(2\) & \( 2.4\)e\(+00\) & \( 4.1\)e\(-02\) & \(4\) & \(5\) & \(5\) & \(11\) & \( 1.2\)e\(-03\) &  \\
mnists0ls & \(494\) & \( 3.0\)e\(+02\) & \( 2.2\)e\(-01\) & \(46\) & \(47\) & \(32\) & \(4,048\) & \( 4.3\)e\(+02\) &  \\
mnists5ls & \(494\) & \( 1.4\)e\(+03\) & \( 2.5\)e\(-01\) & \(94\) & \(95\) & \(67\) & \(8,098\) & \( 8.6\)e\(+02\) &  \\
modbeale & \(20,000\) & \( 1.3\)e\(-03\) & \( 8.5\)e\(-02\) & \(12\) & \(13\) & \(10\) & \(91\) & \( 1.0\)e\(+00\) &  \\
morebv & \(5,000\) & \( 1.2\)e\(-11\) & \( 2.3\)e\(-07\) & \(1\) & \(2\) & \(2\) & \(1,528\) & \( 1.4\)e\(+00\) &  \\
msqrtals & \(1,024\) & \( 8.5\)e\(-13\) & \( 2.1\)e\(-06\) & \(49\) & \(50\) & \(33\) & \(15,479\) & \( 5.6\)e\(+01\) &  \\
msqrtbls & \(1,024\) & \( 2.2\)e\(-07\) & \( 2.6\)e\(-04\) & \(39\) & \(40\) & \(26\) & \(7,081\) & \( 2.6\)e\(+01\) &  \\
ncb20 & \(5,010\) & \(-1.5\)e\(+03\) & \( 1.4\)e\(-07\) & \(82\) & \(83\) & \(56\) & \(497\) & \( 1.1\)e\(+01\) &  \\
ncb20b & \(5,000\) & \( 7.4\)e\(+03\) & \( 5.7\)e\(-05\) & \(35\) & \(36\) & \(22\) & \(2,989\) & \( 6.0\)e\(+01\) &  \\
nelsonls & \(3\) & \( 3.8\)e\(+00\) & \( 4.7\)e\(-04\) & \(549\) & \(550\) & \(348\) & \(1,612\) & \( 1.3\)e\(-01\) &  \\
noncvxu2 & \(5,000\) & \( 1.2\)e\(+04\) & \( 3.2\)e\(+00\) & \(2,573\) & \(2,574\) & \(2,340\) & \(8,558\) & \( 3.7\)e\(+01\) &  \\
noncvxun & \(5,000\) & \( 1.2\)e\(+04\) & \( 3.4\)e\(+00\) & \(2,558\) & \(2,559\) & \(2,292\) & \(9,037\) & \( 3.9\)e\(+01\) &  \\
nondia & \(5,000\) & \( 1.6\)e\(-03\) & \( 2.4\)e\(-02\) & \(2\) & \(3\) & \(3\) & \(5\) & \( 1.2\)e\(-02\) &  \\
nondquar & \(5,000\) & \( 1.1\)e\(-04\) & \( 6.8\)e\(-03\) & \(12\) & \(13\) & \(13\) & \(200\) & \( 1.4\)e\(-01\) &  \\
nonmsqrt & \(4,900\) & \( 7.1\)e\(+02\) & \( 6.6\)e\(+01\) & \(152\) & \(153\) & \(99\) & \(106,345\) & \( 3.6\)e\(+03\) & e \\
osbornea & \(5\) & \( 5.0\)e\(-02\) & \( 3.9\)e\(-04\) & \(29\) & \(30\) & \(20\) & \(110\) & \( 5.9\)e\(-03\) &  \\
osborneb & \(11\) & \( 4.0\)e\(-02\) & \( 3.1\)e\(-09\) & \(38\) & \(39\) & \(27\) & \(329\) & \( 4.2\)e\(-02\) &  \\
oscigrad & \(100,000\) & \( 1.9\)e\(-03\) & \( 3.6\)e\(+02\) & \(14\) & \(15\) & \(12\) & \(288\) & \( 8.4\)e\(+00\) &  \\
oscipath & \(10\) & \( 1.0\)e\(+00\) & \( 6.3\)e\(-06\) & \(11\) & \(12\) & \(6\) & \(100\) & \( 1.9\)e\(-03\) &  \\
palmer1c & \(8\) & \( 6.1\)e\(+03\) & \( 2.9\)e\(+02\) & \(2\) & \(3\) & \(3\) & \(13\) & \( 6.0\)e\(-04\) &  \\
palmer1d & \(7\) & \( 6.5\)e\(-01\) & \( 2.5\)e\(-03\) & \(3\) & \(4\) & \(4\) & \(22\) & \( 1.2\)e\(-03\) &  \\
palmer2c & \(8\) & \( 1.8\)e\(+00\) & \( 3.0\)e\(+00\) & \(2\) & \(3\) & \(3\) & \(17\) & \( 7.3\)e\(-04\) &  \\
palmer3c & \(8\) & \( 3.2\)e\(-01\) & \( 1.5\)e\(-01\) & \(2\) & \(3\) & \(3\) & \(17\) & \( 6.5\)e\(-04\) &  \\
palmer4c & \(8\) & \( 9.8\)e\(-01\) & \( 6.2\)e\(-02\) & \(3\) & \(4\) & \(4\) & \(20\) & \( 7.5\)e\(-04\) &  \\
palmer5c & \(6\) & \( 2.1\)e\(+00\) & \( 2.8\)e\(-13\) & \(2\) & \(3\) & \(3\) & \(9\) & \( 5.0\)e\(-04\) &  \\
palmer5d & \(4\) & \( 8.7\)e\(+01\) & \( 4.0\)e\(-08\) & \(3\) & \(4\) & \(4\) & \(12\) & \( 1.0\)e\(-03\) &  \\
palmer6c & \(8\) & \( 9.7\)e\(-01\) & \( 2.5\)e\(-02\) & \(2\) & \(3\) & \(3\) & \(15\) & \( 8.9\)e\(-04\) &  \\
palmer7c & \(8\) & \( 5.4\)e\(+00\) & \( 4.2\)e\(-02\) & \(2\) & \(3\) & \(3\) & \(18\) & \( 5.4\)e\(-04\) &  \\
palmer8c & \(8\) & \( 1.9\)e\(+01\) & \( 1.1\)e\(+00\) & \(1\) & \(2\) & \(2\) & \(8\) & \( 4.1\)e\(-04\) &  \\
parkch & \(15\) & \( 1.6\)e\(+03\) & \( 1.6\)e\(-03\) & \(22\) & \(23\) & \(17\) & \(209\) & \( 8.3\)e\(+02\) &  \\
penalty1 & \(1,000\) & \( 2.8\)e\(+08\) & \( 8.5\)e\(+06\) & \(16\) & \(17\) & \(17\) & \(32\) & \( 1.6\)e\(-02\) &  \\
penalty2 & \(200\) & \( 4.7\)e\(+13\) & \( 1.1\)e\(-01\) & \(9\) & \(10\) & \(10\) & \(580\) & \( 1.1\)e\(-01\) &  \\
penalty3 & \(200\) & \( 1.0\)e\(-03\) & \( 6.4\)e\(-02\) & \(29\) & \(30\) & \(23\) & \(227\) & \( 4.6\)e\(+00\) &  \\
powellbsls & \(2\) & \( 3.7\)e\(-03\) & \( 7.5\)e\(-03\) & \(12\) & \(13\) & \(10\) & \(33\) & \( 1.5\)e\(-03\) &  \\
powellsg & \(5,000\) & \( 1.6\)e\(-03\) & \( 1.3\)e\(-02\) & \(12\) & \(13\) & \(13\) & \(57\) & \( 5.4\)e\(-02\) &  \\
power & \(10,000\) & \( 5.4\)e\(+06\) & \( 3.6\)e\(+07\) & \(13\) & \(14\) & \(14\) & \(4,886\) & \( 4.1\)e\(+00\) &  \\
quartc & \(5,000\) & \( 4.5\)e\(+09\) & \( 9.9\)e\(+06\) & \(17\) & \(18\) & \(18\) & \(6,311\) & \( 2.3\)e\(+00\) &  \\
rat42ls & \(3\) & \( 8.1\)e\(+00\) & \( 7.0\)e\(-02\) & \(16\) & \(17\) & \(13\) & \(52\) & \( 1.7\)e\(-03\) &  \\
rat43ls & \(4\) & \( 8.8\)e\(+03\) & \( 6.1\)e\(-03\) & \(59\) & \(60\) & \(41\) & \(182\) & \( 1.1\)e\(-02\) &  \\
rosenbr & \(2\) & \( 3.1\)e\(-14\) & \( 6.8\)e\(-06\) & \(36\) & \(37\) & \(24\) & \(107\) & \( 2.7\)e\(-03\) &  \\
rosenbrtu & \(2\) & \( 1.0\)e\(-18\) & \( 4.2\)e\(-08\) & \(209\) & \(210\) & \(135\) & \(579\) & \( 1.3\)e\(-02\) &  \\
roszman1ls & \(4\) & \( 1.6\)e\(-01\) & \( 2.2\)e\(-04\) & \(1\) & \(2\) & \(2\) & \(3\) & \( 4.5\)e\(-04\) &  \\
s308 & \(2\) & \( 7.7\)e\(-01\) & \( 2.6\)e\(-05\) & \(11\) & \(12\) & \(9\) & \(33\) & \( 1.2\)e\(-03\) &  \\
sbrybnd & \(5,000\) & \( 2.2\)e\(+04\) & \( 1.6\)e\(+05\) & \(22,795\) & \(22,796\) & \(14,990\) & \(1,615,462\) & \( 3.6\)e\(+03\) & e \\
schmvett & \(5,000\) & \(-1.5\)e\(+04\) & \( 8.6\)e\(-06\) & \(4\) & \(5\) & \(5\) & \(52\) & \( 3.0\)e\(-01\) &  \\
scosine & \(5,000\) & \(-3.9\)e\(+03\) & \( 3.0\)e\(+04\) & \(2,677\) & \(2,678\) & \(1,920\) & \(2,303,108\) & \( 3.6\)e\(+03\) & e \\
scurly10 & \(10,000\) & \( 4.0\)e\(+23\) & \( 6.9\)e\(+23\) & \(13\) & \(14\) & \(14\) & \(114,229\) & \( 1.9\)e\(+02\) &  \\
scurly20 & \(10,000\) & \( 5.2\)e\(+24\) & \( 9.0\)e\(+24\) & \(13\) & \(14\) & \(14\) & \(75,278\) & \( 2.0\)e\(+02\) &  \\
scurly30 & \(10,000\) & \( 2.4\)e\(+25\) & \( 4.1\)e\(+25\) & \(13\) & \(14\) & \(14\) & \(55,173\) & \( 2.0\)e\(+02\) &  \\
sensors & \(100\) & \(-2.0\)e\(+03\) & \( 1.3\)e\(-05\) & \(24\) & \(25\) & \(21\) & \(85\) & \( 5.8\)e\(-01\) &  \\
sineval & \(2\) & \( 3.9\)e\(-20\) & \( 1.8\)e\(-08\) & \(82\) & \(83\) & \(54\) & \(240\) & \( 6.6\)e\(-03\) &  \\
sinquad & \(5,000\) & \(-6.8\)e\(+06\) & \( 9.4\)e\(-08\) & \(13\) & \(14\) & \(12\) & \(41\) & \( 1.3\)e\(-01\) &  \\
sisser & \(2\) & \( 1.1\)e\(-08\) & \( 5.5\)e\(-06\) & \(12\) & \(13\) & \(13\) & \(35\) & \( 1.7\)e\(-03\) &  \\
snail & \(2\) & \( 3.0\)e\(-16\) & \( 3.5\)e\(-08\) & \(116\) & \(117\) & \(77\) & \(335\) & \( 9.0\)e\(-03\) &  \\
sparsine & \(5,000\) & \( 2.0\)e\(-02\) & \( 9.3\)e\(-01\) & \(39\) & \(40\) & \(27\) & \(9,325\) & \( 2.2\)e\(+01\) &  \\
sparsqur & \(10,000\) & \( 9.8\)e\(-02\) & \( 8.7\)e\(-01\) & \(12\) & \(13\) & \(13\) & \(296\) & \( 1.4\)e\(+00\) &  \\
spmsrtls & \(4,999\) & \( 5.8\)e\(-13\) & \( 7.7\)e\(-07\) & \(68\) & \(69\) & \(49\) & \(1,029\) & \( 2.2\)e\(+00\) &  \\
srosenbr & \(5,000\) & \( 7.5\)e\(-10\) & \( 2.4\)e\(-05\) & \(6\) & \(7\) & \(7\) & \(17\) & \( 2.2\)e\(-02\) &  \\
ssbrybnd & \(5,000\) & \( 2.3\)e\(-06\) & \( 4.8\)e\(-01\) & \(6,455\) & \(6,456\) & \(4,269\) & \(155,689\) & \( 3.5\)e\(+02\) &  \\
sscosine & \(5,000\) & \(-5.0\)e\(+03\) & \( 7.1\)e\(-05\) & \(3,067\) & \(3,068\) & \(2,421\) & \(46,215\) & \( 8.9\)e\(+01\) &  \\
ssi & \(3\) & \( 4.4\)e\(-05\) & \( 9.9\)e\(-06\) & \(360\) & \(361\) & \(223\) & \(1,243\) & \( 2.9\)e\(-02\) &  \\
stratec & \(10\) & \( 2.2\)e\(+03\) & \( 1.0\)e\(-02\) & \(33\) & \(34\) & \(26\) & \(300\) & \( 4.8\)e\(+02\) &  \\
streg & \(4\) & \( 6.8\)e\(+06\) & \( 8.8\)e\(+03\) & \(236\) & \(237\) & \(231\) & \(567\) & \( 2.3\)e\(-02\) &  \\
testquad & \(5,000\) & \( 1.7\)e\(-04\) & \( 9.9\)e\(-02\) & \(3\) & \(4\) & \(4\) & \(735\) & \( 3.3\)e\(-01\) &  \\
thurberls & \(7\) & \( 5.6\)e\(+03\) & \( 7.2\)e\(+01\) & \(32\) & \(33\) & \(24\) & \(268\) & \( 1.4\)e\(-02\) &  \\
tointgor & \(50\) & \( 1.4\)e\(+03\) & \( 1.6\)e\(-04\) & \(5\) & \(6\) & \(6\) & \(131\) & \( 4.0\)e\(-03\) &  \\
tointgss & \(5,000\) & \( 1.0\)e\(+01\) & \( 2.6\)e\(-04\) & \(4\) & \(5\) & \(5\) & \(19\) & \( 7.1\)e\(-02\) &  \\
tointpsp & \(50\) & \( 2.3\)e\(+02\) & \( 2.6\)e\(-06\) & \(43\) & \(44\) & \(31\) & \(160\) & \( 6.1\)e\(-03\) &  \\
tointqor & \(50\) & \( 1.2\)e\(+03\) & \( 1.1\)e\(-04\) & \(3\) & \(4\) & \(4\) & \(33\) & \( 1.4\)e\(-03\) &  \\
tquartic & \(5,000\) & \( 1.5\)e\(-14\) & \( 3.5\)e\(-09\) & \(7\) & \(8\) & \(8\) & \(17\) & \( 2.6\)e\(-02\) &  \\
tridia & \(5,000\) & \( 2.4\)e\(-06\) & \( 8.9\)e\(-02\) & \(3\) & \(4\) & \(4\) & \(563\) & \( 3.0\)e\(-01\) &  \\
vardim & \(200\) & \( 1.1\)e\(+08\) & \( 7.3\)e\(+09\) & \(12\) & \(13\) & \(13\) & \(24\) & \( 2.7\)e\(-03\) &  \\
vareigvl & \(50\) & \( 2.7\)e\(-18\) & \( 1.4\)e\(-08\) & \(19\) & \(20\) & \(16\) & \(223\) & \( 1.0\)e\(-02\) &  \\
vesuvials & \(8\) & \( 2.0\)e\(+03\) & \( 4.2\)e\(-02\) & \(23\) & \(24\) & \(17\) & \(138\) & \( 1.4\)e\(-01\) &  \\
vesuviols & \(8\) & \( 9.9\)e\(+02\) & \( 5.3\)e\(-01\) & \(14\) & \(15\) & \(11\) & \(138\) & \( 1.4\)e\(-01\) &  \\
vesuviouls & \(8\) & \( 4.8\)e\(-01\) & \( 3.2\)e\(-03\) & \(13\) & \(14\) & \(10\) & \(102\) & \( 1.2\)e\(-01\) &  \\
vibrbeam & \(8\) & \( 1.6\)e\(-01\) & \( 6.1\)e\(+01\) & \(48\) & \(49\) & \(33\) & \(235\) & \( 2.5\)e\(-02\) &  \\
watson & \(12\) & \( 2.6\)e\(-08\) & \( 1.1\)e\(-06\) & \(17\) & \(18\) & \(14\) & \(129\) & \( 8.9\)e\(-03\) &  \\
woods & \(4,000\) & \( 7.0\)e\(-07\) & \( 1.6\)e\(-02\) & \(74\) & \(75\) & \(49\) & \(335\) & \( 2.9\)e\(-01\) &  \\
yatp1ls & \(123,200\) & \( 1.0\)e\(-06\) & \( 3.0\)e\(-02\) & \(16\) & \(17\) & \(14\) & \(45\) & \( 1.3\)e\(+01\) &  \\
yatp2ls & \(123,200\) & \( 6.8\)e\(+05\) & \( 7.6\)e\(+01\) & \(1,030\) & \(1,031\) & \(700\) & \(23,594\) & \( 3.6\)e\(+03\) & e \\
yfitu & \(3\) & \( 3.7\)e\(-02\) & \( 4.4\)e\(-03\) & \(74\) & \(75\) & \(47\) & \(274\) & \( 9.0\)e\(-03\) &  \\
zangwil2 & \(2\) & \(-1.8\)e\(+01\) & \( 0.0\)e\(+00\) & \(1\) & \(2\) & \(2\) & \(2\) & \( 4.5\)e\(-04\) &  \\
\hline 
\end{longtable}
